Local Causal Discovery for Structural Evidence of Direct Discrimination

Identifying the causal pathways of unfairness is a critical objective for improving policy design and algorithmic decision-making. Prior work in causal fairness analysis often requires knowledge of the causal graph, hindering practical applications in complex or low-knowledge domains. Moreover, global discovery methods that learn causal structure from data can display unstable performance on finite samples, preventing robust fairness conclusions. To mitigate these challenges, we introduce local discovery for direct discrimination (LD3): a method that uncovers structural evidence of direct unfairness by identifying the causal parents of an outcome variable. LD3 performs a linear number of conditional independence tests relative to variable set size, and allows for latent confounding under the sufficient condition that all parents of the outcome are observed. We show that LD3 returns a valid adjustment set (VAS) under a new graphical criterion for the weighted controlled direct effect, a qualitative indicator of direct discrimination. LD3 limits unnecessary adjustment, providing interpretable VAS for assessing unfairness. We use LD3 to analyze causal fairness in two complex decision systems: criminal recidivism prediction and liver transplant allocation. LD3 was more time-efficient and returned more plausible results on real-world data than baselines, which took 46$\times$ to 5870$\times$ longer to execute.

==> figure_tex/compas/compas_05_ds.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$DS$};
\draw [black,very thick] (22.1,-15.9) circle (3);
\draw (22.1,-15.9) node {$CD$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.8,-25.9) circle (3);
\draw (15.8,-25.9) node {$R$};
\draw [black,very thick] (36.3,-33.8) circle (3);
\draw (36.3,-33.8) node {$A$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (40,-25.9) circle (3);
\draw (40,-25.9) node {$JF$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (34.7,-15.9) circle (3);
\draw (34.7,-15.9) node {$PC$};
\draw [black,very thick] (20.3,-33.8) circle (3);
\draw (20.3,-33.8) node {$S$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (27.9,-37.9) circle (3);
\draw (27.9,-37.9) node {$JM$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.8,-25.9) -- (24.9,-25.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (34.11,-31.74) -- (30.09,-27.96);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37,-25.9) -- (30.9,-25.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (33.01,-18.38) -- (29.59,-23.42);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (23.61,-18.5) -- (26.39,-23.3);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (22.38,-31.64) -- (25.82,-28.06);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-34.9) -- (27.9,-28.9);
%%%
\node [below=7mm, align=flush center,text width=2cm] at (27.9,-37.9){\textbf{LD3} $SDC = 1$};
\node [below=16mm, align=flush center,text width=5cm] at (27.9,-36.3) {$WCDE = 0.657 \; [0.51,0.804]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{3mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$DS$};
\draw [black,very thick] (27.9,-36.7) circle (3);
\draw (27.9,-36.7) node {$A$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (40.3,-26.4) circle (3);
\draw (40.3,-26.4) node {$PC$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-33.7) -- (27.9,-28.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.3,-26.28) -- (30.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
%%
\node [below=7mm, align=flush center,text width=2cm] at (27.9,-36.7){\textbf{PC} $SDC = 1$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-36.7){$WCDE = 0.71 \; [0.565,0.855]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{3mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$DS$};
\draw [black,very thick] (27.9,-36.7) circle (3);
\draw (27.9,-36.7) node {$CD$};
%\draw [black,very thick] (40.3,-26.4) circle (3);
%\draw (40.3,-26.4) node {$PC$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-33.7) -- (27.9,-28.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
%%
\node [below=7mm, align=flush center,text width=2.5cm] at (27.9,-36.7){\textbf{LDECC} $SDC = 1$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-36.7){$WCDE = 1.559 \; [1.396,1.723]$ {\color{Cerulean}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/compas/compas_05_ty.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$TY$};
\draw [black,very thick] (20.2,-17.5) circle (3);
\draw (20.2,-17.5) node {$CD$};
\draw [black,very thick] (36.3,-33.8) circle (3);
\draw (36.3,-33.8) node {$A$};
\draw [black,very thick] (36.3,-17.5) circle (3);
\draw (36.3,-17.5) node {$PC$};
\draw [black,very thick] (20.2,-33.8) circle (3);
\draw (20.2,-33.8) node {$S$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
\draw [black,very thick] (40.8,-26.4) circle (3);
\draw (40.8,-26.4) node {$JF$};
\draw [black,very thick] (27.9,-39.4) circle (3);
\draw (27.9,-39.4) node {$JM$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (34.11,-31.74) -- (30.09,-27.96);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (34.18,-19.62) -- (30.02,-23.78);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (22.23,-19.71) -- (25.87,-23.69);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (22.29,-31.65) -- (25.81,-28.05);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.8,-26.28) -- (30.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-36.5) -- (27.9,-28.9);
%%%
\node [below=7mm, align=flush center,text width=2cm] at (27.9,-39.4) {\textbf{LD3} $SDC = 1$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-39.4)  {$WCDE = 0.005 \; [-0.026,0.035]$ {\color{Maroon}$p = 0.766$}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{3mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$TY$};
\draw [black,very thick] (40.3,-26.4) circle (3);
\draw (40.3,-26.4) node {$PC$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
\draw [black,very thick] (21.7,-35.4) circle (3);
\draw (21.7,-35.4) node {$A$};
\draw [black,very thick] (34.2,-35.4) circle (3);
\draw (34.2,-35.4) node {$S$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.3,-26.28) -- (30.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (23.34,-32.89) -- (26.26,-28.41);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (32.54,-32.9) -- (29.56,-28.4);
%%
\node [below=19mm, align=flush center,text width=2cm] at (27.9,-25.9){\textbf{PC} $SDC = 1$};
\node [below=27mm, align=flush center,text width=5cm] at (27.9,-25.9){$WCDE = 0.004 \; [-0.026,0.034]$ {\color{Maroon}$p = 0.797$}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{3mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$TY$};
\draw [black,very thick] (27.9,-36.7) circle (3);
\draw (27.9,-36.7) node {$A$};
\draw [black,very thick] (40.3,-26.4) circle (3);
\draw (40.3,-26.4) node {$S$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-33.7) -- (27.9,-28.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.3,-26.28) -- (30.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
%%
\node [below=7mm, align=flush center,text width=2.5cm] at (27.9,-36.7){\textbf{LDECC} $SDC = 1$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-36.7){$WCDE = 0.082 \; [0.052,0.113]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/compas/ld3_005_2y.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$TY$};
\draw [black,very thick] (20.2,-17.5) circle (3);
\draw (20.2,-17.5) node {$CD$};
\draw [black,very thick] (36.3,-33.8) circle (3);
\draw (36.3,-33.8) node {$A$};
\draw [black,very thick] (36.3,-17.5) circle (3);
\draw (36.3,-17.5) node {$PC$};
\draw [black,very thick] (20.2,-33.8) circle (3);
\draw (20.2,-33.8) node {$S$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (34.11,-31.74) -- (30.09,-27.96);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (34.18,-19.62) -- (30.02,-23.78);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (22.23,-19.71) -- (25.87,-23.69);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (22.29,-31.65) -- (25.81,-28.05);
%%
\node [below=17mm, align=flush center,text width=2.5cm] at (27.9,-25.9) {\textbf{(D)} $\alpha = 0.005$ $SDC = 0$};
\node [below=25mm, align=flush center,text width=5cm] at (27.9,-25.9) {$WCDE = 0.003 \; [-0.028,0.033]$ {\color{Maroon}$p = 0.87$}};
\end{tikzpicture}

==> figure_tex/compas/ld3_005_ds.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$DS$};
\draw [black,very thick] (22.1,-15.9) circle (3);
\draw (22.1,-15.9) node {$CD$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.8,-25.9) circle (3);
\draw (15.8,-25.9) node {$R$};
\draw [black,very thick] (27.9,-36.3) circle (3);
\draw (27.9,-36.3) node {$A$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (40,-25.9) circle (3);
\draw (40,-25.9) node {$JF$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (34.7,-15.9) circle (3);
\draw (34.7,-15.9) node {$PC$};
%%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.8,-25.9) -- (24.9,-25.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-33.3) -- (27.9,-28.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37,-25.9) -- (30.9,-25.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (33.01,-18.38) -- (29.59,-23.42);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (23.61,-18.5) -- (26.39,-23.3);
%%
\node [below=7mm, align=flush center,text width=2.5cm] at (27.9,-36.3) {\textbf{(A)} $\alpha = 0.005$ $SDC = 1$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-36.3) {$WCDE = 0.694 \; [0.548,0.839]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/compas/ld3_01_2y.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$TY$};
\draw [black,very thick] (20.2,-17.5) circle (3);
\draw (20.2,-17.5) node {$CD$};
\draw [black,very thick] (36.3,-33.8) circle (3);
\draw (36.3,-33.8) node {$A$};
\draw [black,very thick] (36.3,-17.5) circle (3);
\draw (36.3,-17.5) node {$PC$};
\draw [black,very thick] (20.2,-33.8) circle (3);
\draw (20.2,-33.8) node {$S$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
\draw [black,very thick] (40.8,-26.4) circle (3);
\draw (40.8,-26.4) node {$JM$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (34.11,-31.74) -- (30.09,-27.96);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (34.18,-19.62) -- (30.02,-23.78);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (22.23,-19.71) -- (25.87,-23.69);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (22.29,-31.65) -- (25.81,-28.05);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.8,-26.28) -- (30.9,-26.02);
%%
\node [below=17mm, align=flush center,text width=2cm] at (27.9,-25.9) {\textbf{(E)} $\alpha = 0.01$ $SDC = 1$};
\node [below=25mm, align=flush center,text width=5cm] at (27.9,-25.9) {$WCDE = 0.007 \; [-0.024,0.037]$ {\color{Maroon}$p = 0.675$}};
\end{tikzpicture}

==> figure_tex/compas/ld3_01_ds.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$DS$};
\draw [black,very thick] (22.1,-15.9) circle (3);
\draw (22.1,-15.9) node {$CD$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.8,-25.9) circle (3);
\draw (15.8,-25.9) node {$R$};
\draw [black,very thick] (27.9,-36.3) circle (3);
\draw (27.9,-36.3) node {$A$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (40,-25.9) circle (3);
\draw (40,-25.9) node {$JF$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (34.7,-15.9) circle (3);
\draw (34.7,-15.9) node {$PC$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.8,-25.9) -- (24.9,-25.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-33.3) -- (27.9,-28.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37,-25.9) -- (30.9,-25.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (33.01,-18.38) -- (29.59,-23.42);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (23.61,-18.5) -- (26.39,-23.3);
%%%
\node [below=7mm, align=flush center,text width=2cm] at (27.9,-36.3) {\textbf{(B)} $\alpha = 0.01$ $SDC = 1$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-36.3) {$WCDE = 0.695 \; [0.55,0.84]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/compas/ld3_05_2y.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$TY$};
\draw [black,very thick] (20.2,-17.5) circle (3);
\draw (20.2,-17.5) node {$CD$};
\draw [black,very thick] (36.3,-33.8) circle (3);
\draw (36.3,-33.8) node {$A$};
\draw [black,very thick] (36.3,-17.5) circle (3);
\draw (36.3,-17.5) node {$PC$};
\draw [black,very thick] (20.2,-33.8) circle (3);
\draw (20.2,-33.8) node {$S$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
\draw [black,very thick] (40.8,-26.4) circle (3);
\draw (40.8,-26.4) node {$JF$};
\draw [black,very thick] (27.9,-39.4) circle (3);
\draw (27.9,-39.4) node {$JM$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (34.11,-31.74) -- (30.09,-27.96);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (34.18,-19.62) -- (30.02,-23.78);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (22.23,-19.71) -- (25.87,-23.69);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (22.29,-31.65) -- (25.81,-28.05);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.8,-26.28) -- (30.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-36.5) -- (27.9,-28.9);
%%%
\node [below=7mm, align=flush center,text width=2cm] at (27.9,-39.4) {\textbf{(F)} $\alpha = 0.05$ $SDC = 1$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-39.4)  {$WCDE = 0.005 \; [-0.026,0.035]$ {\color{Maroon}$p = 0.766$}};
\end{tikzpicture}

==> figure_tex/compas/ld3_05_ds.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$DS$};
\draw [black,very thick] (22.1,-15.9) circle (3);
\draw (22.1,-15.9) node {$CD$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.8,-25.9) circle (3);
\draw (15.8,-25.9) node {$R$};
\draw [black,very thick] (36.3,-33.8) circle (3);
\draw (36.3,-33.8) node {$A$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (40,-25.9) circle (3);
\draw (40,-25.9) node {$JF$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (34.7,-15.9) circle (3);
\draw (34.7,-15.9) node {$PC$};
\draw [black,very thick] (20.3,-33.8) circle (3);
\draw (20.3,-33.8) node {$S$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (27.9,-37.9) circle (3);
\draw (27.9,-37.9) node {$JM$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.8,-25.9) -- (24.9,-25.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (34.11,-31.74) -- (30.09,-27.96);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37,-25.9) -- (30.9,-25.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (33.01,-18.38) -- (29.59,-23.42);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (23.61,-18.5) -- (26.39,-23.3);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (22.38,-31.64) -- (25.82,-28.06);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-34.9) -- (27.9,-28.9);
%%%
\node [below=7mm, align=flush center,text width=2cm] at (27.9,-37.9){\textbf{(C)} $\alpha = 0.05$ $SDC = 1$};
\node [below=16mm, align=flush center,text width=5cm] at (27.9,-36.3) {$WCDE = 0.657 \; [0.51,0.804]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/compas/ldecc_005_2y.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$TY$};
\draw [black,very thick] (27.9,-36.7) circle (3);
\draw (27.9,-36.7) node {$A$};
\draw [black,very thick] (40.3,-26.4) circle (3);
\draw (40.3,-26.4) node {$PC$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-33.7) -- (27.9,-28.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.3,-26.28) -- (30.9,-26.02);
%%
\node [below=7mm, align=flush center,text width=2.5cm] at (27.9,-36.7){\textbf{(D)} $\alpha = 0.005$ $SDC = 0$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-36.7){$WCDE = 0.012 \; [-0.018,0.042]$ {\color{Maroon}$p = 0.445$}};
\end{tikzpicture}

==> figure_tex/compas/ldecc_005_ds.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$DS$};
\draw [black,very thick] (27.9,-36.7) circle (3);
\draw (27.9,-36.7) node {$A$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (40.3,-26.4) circle (3);
\draw (40.3,-26.4) node {$PC$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-33.7) -- (27.9,-28.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.3,-26.28) -- (30.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
%%
\node [below=7mm, align=flush center,text width=2.5cm] at (27.9,-36.7){\textbf{(A)} $\alpha = 0.005$ $SDC = 1$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-36.7){$WCDE = 0.711 \; [0.566,0.856]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/compas/ldecc_01_2y.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$TY$};
\draw [black,very thick] (40.3,-26.4) circle (3);
\draw (40.3,-26.4) node {$PC$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
\draw [black,very thick] (21.7,-35.4) circle (3);
\draw (21.7,-35.4) node {$A$};
\draw [black,very thick] (34.2,-35.4) circle (3);
\draw (34.2,-35.4) node {$S$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.3,-26.28) -- (30.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (23.34,-32.89) -- (26.26,-28.41);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (32.54,-32.9) -- (29.56,-28.4);
%%
\node [below=19mm, align=flush center,text width=2.5cm] at (27.9,-25.9){\textbf{(E)} $\alpha = 0.01$ $SDC = 1$};
\node [below=27mm, align=flush center,text width=5cm] at (27.9,-25.9){$WCDE = 0.006 \; [-0.024,0.036]$ {\color{Maroon}$p = 0.693$}};
\end{tikzpicture}

==> figure_tex/compas/ldecc_01_ds.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$DS$};
\draw [black,very thick] (27.9,-36.7) circle (3);
\draw (27.9,-36.7) node {$A$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (40.3,-26.4) circle (3);
\draw (40.3,-26.4) node {$PC$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-33.7) -- (27.9,-28.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.3,-26.28) -- (30.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
%%
\node [below=7mm, align=flush center,text width=2.5cm] at (27.9,-36.7){\textbf{(B)} $\alpha = 0.01$ $SDC = 1$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-36.7){$WCDE = 0.709 \; [0.564,0.853]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/compas/ldecc_05_2y.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$TY$};
\draw [black,very thick] (27.9,-36.7) circle (3);
\draw (27.9,-36.7) node {$A$};
\draw [black,very thick] (40.3,-26.4) circle (3);
\draw (40.3,-26.4) node {$S$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-33.7) -- (27.9,-28.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.3,-26.28) -- (30.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
%%
\node [below=7mm, align=flush center,text width=2.5cm] at (27.9,-36.7){\textbf{(F)} $\alpha = 0.05$ $SDC = 1$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-36.7){$WCDE = 0.082 \; [0.052,0.113]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/compas/ldecc_05_ds.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$DS$};
\draw [black,very thick] (27.9,-36.7) circle (3);
\draw (27.9,-36.7) node {$CD$};
%\draw [black,very thick] (40.3,-26.4) circle (3);
%\draw (40.3,-26.4) node {$PC$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-33.7) -- (27.9,-28.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
%%
\node [below=7mm, align=flush center,text width=2.5cm] at (27.9,-36.7){\textbf{(C)} $\alpha = 0.05$ $SDC = 1$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-36.7){$WCDE = 1.559 \; [1.396,1.723]$ {\color{Cerulean}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/compas/pc_005_2y.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$TY$};
\draw [black,very thick] (40.3,-26.4) circle (3);
\draw (40.3,-26.4) node {$PC$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.3,-26.28) -- (30.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
%%
\node [below=7mm, align=flush center,text width=2.5cm] at (27.9,-25.9){\textbf{(D)} $\alpha = 0.005$ $SDC = 1$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-25.9){$WCDE = 0.058 \; [0.029,0.088]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/compas/pc_005_ds.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$DS$};
\draw [black,very thick] (27.9,-36.7) circle (3);
\draw (27.9,-36.7) node {$A$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (40.3,-26.4) circle (3);
\draw (40.3,-26.4) node {$PC$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-33.7) -- (27.9,-28.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.3,-26.28) -- (30.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
%%
\node [below=7mm, align=flush center,text width=2.5cm] at (27.9,-36.7){\textbf{(A)} $\alpha = 0.005$ $SDC = 1$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-36.7){$WCDE = 0.709 \; [0.564,0.853]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/compas/pc_01_2y.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$TY$};
\draw [black,very thick] (40.3,-26.4) circle (3);
\draw (40.3,-26.4) node {$PC$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.3,-26.28) -- (30.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
%%
\node [below=7mm, align=flush center,text width=2.5cm] at (27.9,-25.9){\textbf{(E)} $\alpha = 0.01$ $SDC = 1$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-25.9){$WCDE = 0.059 \; [0.029,0.089]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/compas/pc_01_ds.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$DS$};
\draw [black,very thick] (27.9,-36.7) circle (3);
\draw (27.9,-36.7) node {$A$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (40.3,-26.4) circle (3);
\draw (40.3,-26.4) node {$PC$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-33.7) -- (27.9,-28.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.3,-26.28) -- (30.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
%%
\node [below=7mm, align=flush center,text width=2.5cm] at (27.9,-36.7){\textbf{(B)} $\alpha = 0.01$ $SDC = 1$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-36.7){$WCDE = 0.71 \; [0.565,0.855]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/compas/pc_05_2y.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$TY$};
\draw [black,very thick] (40.3,-26.4) circle (3);
\draw (40.3,-26.4) node {$PC$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
\draw [black,very thick] (21.7,-35.4) circle (3);
\draw (21.7,-35.4) node {$A$};
\draw [black,very thick] (34.2,-35.4) circle (3);
\draw (34.2,-35.4) node {$S$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.3,-26.28) -- (30.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (23.34,-32.89) -- (26.26,-28.41);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (32.54,-32.9) -- (29.56,-28.4);
%%
\node [below=19mm, align=flush center,text width=2.5cm] at (27.9,-25.9){\textbf{(F)} $\alpha = 0.05$ $SDC = 1$};
\node [below=27mm, align=flush center,text width=5cm] at (27.9,-25.9){$WCDE = 0.004 \; [-0.026,0.034]$ {\color{Maroon}$p = 0.797$}};
\end{tikzpicture}

==> figure_tex/compas/pc_05_ds.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (27.9,-25.9) circle (3);
\draw (27.9,-25.9) node {$DS$};
\draw [black,very thick] (27.9,-36.7) circle (3);
\draw (27.9,-36.7) node {$A$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (40.3,-26.4) circle (3);
\draw (40.3,-26.4) node {$PC$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.2,-26.4) circle (3);
\draw (15.2,-26.4) node {$R$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (27.9,-33.7) -- (27.9,-28.9);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.3,-26.28) -- (30.9,-26.02);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.2,-26.28) -- (24.9,-26.02);
%%
\node [below=7mm, align=flush center,text width=2.5cm] at (27.9,-36.7){\textbf{(C)} $\alpha = 0.05$ $SDC = 1$};
\node [below=15mm, align=flush center,text width=5cm] at (27.9,-36.7){$WCDE = 0.71 \; [0.565,0.855]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/figure_adj_y.tex <==
\begin{figure}[!h]
    \centering
\begin{adjustbox}{max width=\textwidth}
\begin{tikzpicture}[scale=0.14]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Maroon, fill=Maroon, fill opacity=0.3] (25.1,-26.3) circle (3);
\draw (25.1,-26.3) node {$X$};
\draw [Maroon, fill=Maroon, fill opacity=0.3] (48.8,-26.3) circle (3);
\draw (48.8,-26.3) node {$Y$};
\draw [DarkOrchid, fill=DarkOrchid, fill opacity=0.1] (29.3,-18.6) circle (2);
\draw (29.3,-18.6) node {$\cdots$};
\draw [PineGreen, fill=PineGreen, fill opacity=0.1] (28,-34.3) circle (2);
\draw (28,-34.3) node {$\cdots$};
\draw [PineGreen, fill=PineGreen, fill opacity=0.1] (36.4,-39.1) circle (2);
\draw (36.4,-39.1) node {$\cdots$};
\draw [PineGreen, very thick, fill=PineGreen, fill opacity=0.1] (44.6,-34.3) circle (3);
\draw (44.6,-34.3) node {$\mathbf{M}^*$};
\draw [DarkOrchid, fill=DarkOrchid, fill opacity=0.1] (37,-13.2) circle (2);
\draw (37,-13.2) node {$\cdots$};
\draw [DarkOrchid, very thick, fill=DarkOrchid, fill opacity=0.1] (44.6,-18.6) circle (3);
\draw (44.6,-18.6) node {$\mathbf{C}^*$};
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (28.1,-26.3) -- (45.8,-26.3);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (26.12,-29.12) -- (26.98,-31.48);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (46.04,-21.23) -- (47.36,-23.67);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (27.86,-21.23) -- (26.54,-23.67);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (34.54,-14.92) -- (31.76,-16.88);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (39.45,-14.94) -- (42.15,-16.86);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (45.99,-31.64) -- (47.41,-28.96);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (38.99,-37.58) -- (42.01,-35.82);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (30.6,-35.79) -- (33.8,-37.61);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (35.82,-15.96) -- (29.18,-31.54);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (38.02,-16.02) -- (43.58,-31.48);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (29.05,-21.59) -- (28.25,-31.31);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (30.28,-21.43) -- (35.42,-36.27);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (31.39,-20.75) -- (42.51,-32.15);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (42.42,-20.66) -- (30.18,-32.24);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (43.49,-21.39) -- (37.51,-36.31);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (44.6,-21.6) -- (44.6,-31.3);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (36.93,-16.2) -- (36.47,-36.1);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (41.81,-19.7) -- (27.89,-25.2);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (27.88,-27.44) -- (41.82,-33.16);
\end{tikzpicture}
\end{adjustbox}
    \caption{Adjustment set $\mathbf{A}_{direct} \coloneqq \mathbf{C}^* \cup \mathbf{M}^*$ (all nodes highlighted in bold) is a VAS for the CDE by controlling only for the subsets of $\mathbf{C}$ and $\mathbf{M}$ that are directly adjacent to $Y$ ($\mathbf{C}^*$ and $\mathbf{M}^*$, respectively). Confounders and mediators that are only adjacent to $X$ or are adjacent to neither $X$ nor $Y$ are not included in $\mathbf{A}_{direct}$.}
    \label{fig:adj_y}
\end{figure}

==> figure_tex/figure_cde_graph.tex <==
\begin{figure}[!h]
    \centering
    \begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [WildStrawberry,very thick] (19.3,-27.4) circle (3);
\draw (19.3,-27.4) node {$X$};
\draw [WildStrawberry,very thick] (50.6,-27.4) circle (3);
\draw (50.6,-27.4) node {$Y$};
\draw [black,very thick, dashed] (34.9,-9.7) circle (3);
\draw (34.9,-9.7) node {$B_3$};
\draw [black,very thick, dashed] (25.5,-6.9) circle (3);
\draw (25.5,-6.9) node {$B_1$};
\draw [black,very thick, dashed] (44.6,-6.9) circle (3);
\draw (44.6,-6.9) node {$B_2$};
\draw [black,very thick, dashed] (34.9,-19.6) circle (3);
\draw (34.9,-19.6) node {$Z_1$};
\draw [black,very thick] (24.3,-39.9) circle (3);
\draw (24.3,-39.9) node {$Z_{3a}$};
\draw [black,very thick] (34.2,-43.4) circle (3);
\draw (34.2,-43.4) node {$Z_{3b}$};
\draw [black,very thick,dashed] (44.6,-39.9) circle (3);
\draw (44.6,-39.9) node {$Z_{3c}$};
\draw [black,very thick] (34.9,-32.1) circle (3);
\draw (34.9,-32.1) node {$Z_{3d}$};
\draw [black,very thick, dashed] (62.3,-31.5) circle (3);
\draw (62.3,-31.5) node {$Z_{4a}$};
\draw [black,very thick] (11,-19.6) circle (3);
\draw (11,-19.6) node {$Z_5$};
\draw [black,very thick, dashed] (15.3,-46.3) circle (3);
\draw (15.3,-46.3) node {$M_1$};
\draw [black,very thick, dashed] (55.6,-46.3) circle (3);
\draw (55.6,-46.3) node {$M_2$};
\draw [black,very thick] (34.9,-50.3) circle (3);
\draw (34.9,-50.3) node {$M_3$};
\draw [black,very thick] (59.8,-19.6) circle (3);
\draw (59.8,-19.6) node {$Z_{4b}$};
%%%%%%
\draw [WildStrawberry,very thick,dotted,-{Stealth[width=5pt]}] (22.3,-27.4) -- (47.6,-27.4);
\draw [black,semithick,-{Stealth[width=5pt]}] (22.17,-28.27) -- (32.03,-31.23);
\draw [black,semithick,-{Stealth[width=5pt]}] (37.9,-31.5) -- (47.75,-28.32);
\draw [black,semithick,-{Stealth[width=5pt]}] (59.3,-31.57) -- (37.9,-32.03);
\draw [black,semithick,-{Stealth[width=5pt]}] (57.51,-21.54) -- (52.89,-25.46);
\draw [black,semithick,-{Stealth[width=5pt]}] (13.19,-21.65) -- (17.11,-25.35);
\draw [black,semithick,-{Stealth[width=5pt]}] (32.22,-20.94) -- (21.98,-26.06);
\draw [black,semithick,-{Stealth[width=5pt]}] (37.59,-20.93) -- (47.91,-26.07);
\draw [black,semithick,-{Stealth[width=5pt]}] (24.63,-9.77) -- (20.17,-24.53);
\draw [black,semithick,-{Stealth[width=5pt]}] (45.44,-9.78) -- (49.76,-24.52);
\draw [black,semithick,-{Stealth[width=5pt]}] (41.72,-7.73) -- (37.78,-8.87);
\draw [black,semithick,-{Stealth[width=5pt]}] (28.38,-7.76) -- (32.02,-8.84);
\draw [black,semithick,-{Stealth[width=5pt]}] (36.89,-11.94) -- (48.61,-25.16);
\draw [black,semithick,-{Stealth[width=5pt]}] (32.92,-11.95) -- (21.28,-25.15);
\draw [black,semithick,-{Stealth[width=5pt]}] (27.13,-40.9) -- (31.37,-42.4);
\draw [black,semithick,-{Stealth[width=5pt]}] (37.04,-42.44) -- (41.76,-40.86);
\draw [black,semithick,-{Stealth[width=5pt]}] (45.9,-37.2) -- (49.3,-30.1);
\draw [black,semithick,-{Stealth[width=5pt]}] (20.41,-30.19) -- (23.19,-37.11);
\draw [black,semithick,-{Stealth[width=5pt]}] (18.24,-46.9) -- (31.96,-49.7);
\draw [black,semithick,-{Stealth[width=5pt]}] (52.65,-46.87) -- (37.85,-49.73);
\draw [black,semithick,-{Stealth[width=5pt]}] (62.4,-28.5) -- (60.64,-22.48);
\draw [black,semithick,-{Stealth[width=5pt]}] (15.92,-43.37) -- (18.68,-30.33);
\draw [black,semithick,-{Stealth[width=5pt]}] (54.83,-43.4) -- (51.37,-30.3);
\end{tikzpicture}
    \caption{Eighteen-node DAG used to evaluate the ability of LD3 to recover the true $\cde$, assess the SDC, and estimate the weighted CDE. For WCDE experiments (Figures \ref{fig:wcde}, \ref{fig:ld3_metrics}), all nodes were observed. For latent variable experiments (Section \ref{sec:robustness}), one dashed node was treated as latent per iteration.}
    \label{fig:eval_graph_cde}
\end{figure}


==> figure_tex/figure_confounded.tex <==
\begin{figure}[!h]
    \centering
\begin{tikzpicture}[every edge quotes/.style = {font=\scriptsize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.8] (X) at (0, 0) {$X$};
  \node[circle,black,thick,draw,scale=0.8] (Y) at (2, 0) {$Y$};
  \node[circle,black,thick,draw,scale=0.8] (Z1a) at (1, 1) {$Z_{1a}$};
  \node[circle,black,thick,draw,scale=0.8] (Z3a) at (1, -1) {$Z_{3a}$};
  \node[circle,black,thick,draw,scale=0.8] (Z1b) at (1, -2.25) {$Z_{1b}$};
  %%%
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (X) edge node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (Z1a) edge node {} (X);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (Z1a) edge node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (X) edge node {} (Z3a);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (Z3a) edge node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},ultra thick,auto,WildStrawberry]  (Z1b) edge node {} (Z3a);
  %%
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black] (Z1b) edge[bend left=30] (X) node[] {};
  \draw[-{Stealth[width=5pt,length=5pt]},ultra thick,WildStrawberry] (Z1b) edge[bend right=30] (Y) node[] {};
  %%%
  %\node[black,below=of M,yshift=-1.2cm] {\textsc{$Z_{3a} \in \z_3$ confounded by $Z_{3b} \in \z_3$}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\hspace{10mm}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\scriptsize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.8] (X) at (0, 0) {$X$};
  \node[circle,black,thick,draw,scale=0.8] (Y) at (2, 0) {$Y$};
  \node[circle,black,thick,draw,scale=0.8] (Z1a) at (1, 1) {$Z_{1a}$};
  \node[circle,black,thick,draw,scale=0.8] (Z3a) at (1, -1) {$Z_{3a}$};
  \node[circle,black,thick,draw,scale=0.8] (Z3b) at (1, -2.25) {$Z_{3b}$};
  %%%
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (X) edge node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (Z1a) edge node {} (X);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (Z1a) edge node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (X) edge node {} (Z3a);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (Z3a) edge node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},ultra thick,auto,WildStrawberry]  (Z3b) edge node {} (Z3a);
  %%
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black] (X) edge[bend right=30] (Z3b) node[] {};
  \draw[-{Stealth[width=5pt,length=5pt]},ultra thick,WildStrawberry] (Z3b) edge[bend right=30] (Y) node[] {};
  %%%
  %\node[black,below=of M,yshift=-1.2cm] {\textsc{$Z_{3a} \in \z_3$ confounded by $Z_{3b} \in \z_3$}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\hspace{10mm}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\scriptsize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.8] (X) at (0, 0) {$X$};
  \node[circle,black,thick,draw,scale=0.8] (Y) at (2, 0) {$Y$};
  \node[circle,black,thick,draw,scale=0.8] (Z1a) at (1, 1) {$Z_{1a}$};
  \node[circle,black,thick,draw,scale=0.8] (Z3a) at (1, -1) {$Z_{3a}$};
  \node[circle,black,thick,draw,scale=0.8] (Z4) at (1, -2.25) {$Z_{4}$};
  %%%
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (X) edge node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (Z1a) edge node {} (X);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (Z1a) edge node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (X) edge node {} (Z3a);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (Z3a) edge node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},ultra thick,auto,WildStrawberry]  (Z4) edge node {} (Z3a);
  %%
  %\draw[-{Stealth[width=5pt,length=5pt]},thick,black] (Z1b) edge[bend left=30] (X) node[] {};
  \draw[-{Stealth[width=5pt,length=5pt]},ultra thick,WildStrawberry] (Z4) edge[bend right=30] (Y) node[] {};
  %%%
  %\node[black,below=of M,yshift=-1.2cm] {\textsc{$Z_{3a} \in \z_3$ confounded by $Z_{3b} \in \z_3$}};
\end{tikzpicture}
    \caption{$Y$ and members of $\z_3$ can be confounded by members of $\z_1$ (e.g., left), $\z_3$ (e.g., center), or $\z_4$ (e.g., right), as these are the only causal partitions with edges pointing into $Y$. }
    \label{fig:z3_confounded}
\end{figure}

==> figure_tex/figure_direct_indirect_spurious.tex <==
\begin{center}
    %%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.1]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [Maroon,thick] (27.6,-26.3) circle (3);
    \draw (27.6,-26.3) node {$X$};
    \draw [black, thick] (45.4,-26.3) circle (3);
    \draw (45.4,-26.3) node {$Y$};
    \draw [black, thick] (36.2,-17.1) circle (3);
    \draw (36.2,-17.1) node {$\mathbf{C}$};
    \draw [black, thick] (36.2,-35.4) circle (3);
    \draw (36.2,-35.4) node {$\mathbf{M}$};
    %%%%%%
    \draw [Maroon,thick,-{Stealth[width=5pt,length=5pt]}] (30.6,-26.3) -- (42.4,-26.3);
    \draw [black,dotted,thick,{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]}] (34.15,-19.29) -- (29.65,-24.11);
    \draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (38.32,-19.22) -- (43.28,-24.18);
    \draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (29.66,-28.48) -- (34.14,-33.22);
    \draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (38.33,-33.29) -- (43.27,-28.41);
    %\draw [black,thick,-{Stealth[width=5pt,length=5pt]}] (36.2,-20.1) -- (36.2,-32.4);
    \node [below=8mm, align=flush center,text width=2cm] at (36.2,-35.4) {\small\textsc{Direct Mechanism}};
    \end{tikzpicture} 
    \hspace{2mm}
    %%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.1]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [Maroon,thick] (27.6,-26.3) circle (3);
    \draw (27.6,-26.3) node {$X$};
    \draw [black, thick] (45.4,-26.3) circle (3);
    \draw (45.4,-26.3) node {$Y$};
    \draw [black, thick] (36.2,-17.1) circle (3);
    \draw (36.2,-17.1) node {$\mathbf{C}$};
    \draw [black, thick] (36.2,-35.4) circle (3);
    \draw (36.2,-35.4) node {$\mathbf{M}$};
    %%%%%%
    \draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (30.6,-26.3) -- (42.4,-26.3);
    \draw [black,dotted,thick,{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]}] (34.15,-19.29) -- (29.65,-24.11);
    \draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (38.32,-19.22) -- (43.28,-24.18);
    \draw [Maroon,thick,-{Stealth[width=5pt,length=5pt]}] (29.66,-28.48) -- (34.14,-33.22);
    \draw [Maroon,thick,-{Stealth[width=5pt,length=5pt]}] (38.33,-33.29) -- (43.27,-28.41);
    %\draw [black,thick,-{Stealth[width=5pt,length=5pt]}] (36.2,-20.1) -- (36.2,-32.4);
    \node [below=8mm, align=flush center,text width=2cm] at (36.2,-35.4) {\small\textsc{Indirect Mechanism}};
    \end{tikzpicture}
    \hspace{2mm}
    %%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.1]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [Maroon,thick] (27.6,-26.3) circle (3);
    \draw (27.6,-26.3) node {$X$};
    \draw [black, thick] (45.4,-26.3) circle (3);
    \draw (45.4,-26.3) node {$Y$};
    \draw [black, thick] (36.2,-17.1) circle (3);
    \draw (36.2,-17.1) node {$\mathbf{C}$};
    \draw [black, thick] (36.2,-35.4) circle (3);
    \draw (36.2,-35.4) node {$\mathbf{M}$};
    %%%%%%
    \draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (30.6,-26.3) -- (42.4,-26.3);
    \draw [Maroon,thick,{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]}] (34.15,-19.29) -- (29.65,-24.11);
    \draw [Maroon,thick,-{Stealth[width=5pt,length=5pt]}] (38.32,-19.22) -- (43.28,-24.18);
    \draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (29.66,-28.48) -- (34.14,-33.22);
    \draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (38.33,-33.29) -- (43.27,-28.41);
    %\draw [black,thick,-{Stealth[width=5pt,length=5pt]}] (36.2,-20.1) -- (36.2,-32.4);
    \node [below=8mm, align=flush center,text width=2cm] at (36.2,-35.4) {\small\textsc{Spurious Mechanism}};
    \end{tikzpicture}
\end{center}

==> figure_tex/figure_ld3_graph.tex <==
\begin{figure}[!t]
    \centering
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,WildStrawberry,very thick,draw,scale=0.7] (X) at (0, 0) {$X$};
  \node[circle,WildStrawberry,very thick,draw,scale=0.7] (Y) at (2, 0) {$Y$};
  \node[circle,black,thick,draw,scale=0.7] (Z1) at (1, 1.5) {$\z_1$};
  \node[circle,black,thick,draw,scale=0.7] (Z3) at (1, -1) {$\z_3$};
  \node[circle,black,thick,draw,scale=0.7] (Z2) at (1, -1.75) {$\z_2$};
  \node[circle,black,thick,draw,scale=0.7] (Z4) at (2, 1.5) {$\z_4$};
  \node[circle,black,thick,draw,scale=0.7] (Z5) at (0, 1.5) {$\z_5$};
  \node[circle,black,thick,draw,scale=0.7] (Z7) at (-1.75, 0) {$\z_7$};
  \node[circle,black,thick,draw,scale=0.7] (Z8) at (-1, 1) {$\z_8$};
  %%%
  \draw[-{Stealth[width=5pt,length=5pt]},very thick,WildStrawberry]  (X) edge[] node[yshift=5.5] {?} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (Z1) edge["\footnotesize..."] (X);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (Z1) edge["\footnotesize..."] (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (X) edge["\footnotesize.."] (Z3);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (Z3) edge["\footnotesize.."] (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (Z4) edge["\footnotesize.."] node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (Z5) edge["\footnotesize.."] (X);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (X) edge["\footnotesize..."] (Z7);
  %%
  %\draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,black,dotted] (X) edge[bend left=50] (Z1) node[] {};
  %\draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,black,dotted] (Z1) edge[bend left=50] (Y) node[] {};
  %\draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,black,dotted] (X) edge[bend right=50] (Z3) node[] {};
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,black] (Z2) edge[bend right=30,"\footnotesize..."] (Y) node[] {};
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black] (X) edge[bend right=30,"\footnotesize..."] (Z2) node[] {};
  %%%
  \node[black,below=of Z7,yshift=0.5cm] {\textbf{(A)}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\footnotesize, fill=white,sloped}]
  \node[circle,WildStrawberry,very thick,draw,scale=0.7] (X) at (-1.25, 0) {$X$};
  \node[circle,WildStrawberry,very thick,draw,scale=0.7] (Y) at (0, 0) {$Y$};
  \node[circle,white,thick,draw,scale=0.7] (Z2) at (0, -1.75) {$\z_2$};
  \node[circle,black,thick,draw,scale=0.7] (Z1) at (0, 1.25) {$\z_1$};
  \node[circle,black,thick,draw,scale=0.7] (Z3) at (0, -1.25) {$\z_3$};
  \node[circle,black,thick,draw,scale=0.7] (Z4) at (1.25, 0) {$\z_4$};
  %%%
  \draw[-{Stealth[width=5pt,length=5pt]},very thick,WildStrawberry]  (X) edge[] node[yshift=5.5] {?} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (Z1) edge[] (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (Z3) edge[] (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,black]  (Z4) edge[] (Y);
  %%%
  \node[black,below=of X,yshift=0.5cm] {\textbf{(B)}};
\end{tikzpicture}
    \caption{LD3 assesses whether the edge $X \to Y$ exists. \textbf{(A)} Allowable partitions under \ref{assumption:y_no_desc} and \ref{assumption:all_parents_y}. \textbf{(B)} Parents of $Y$ returned by LD3. Nodes are partition sets or subsets. Partition interrelations and latent confounding are abstracted away. Bidirected edge $Y \leftrightarrow \z_2$ signifies $\z_{2 \notin de(Y)}$. Edges with $\cdots$ are paths of arbitrary length. Solid edges are adjacencies.}
    %\caption{The local subgraph identified by LD3. Here, members of $\z_1$, $\z_3$, and $\z_4$ are parents of $Y$. Arrows \arrow \, signify adjacency and \arrowcircle \, signify paths with arbitrarily many intervening variables. The SDC indicates whether the dotted edge from $X$ to $Y$ exists.}
    \label{fig:ld3_graph}
\end{figure}

==> figure_tex/figure_nde_id.tex <==
\begin{figure}[!t]
    \centering
\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Maroon, fill=Maroon, fill opacity=0.3] (21.8,-32.3) circle (3);
\draw (21.8,-32.3) node {$X$};
\draw [Maroon, fill=Maroon, fill opacity=0.3] (52.7,-32.3) circle (3);
\draw (52.7,-32.3) node {$Y$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (37.2,-22.5) circle (3);
\draw (37.2,-22.5) node {$M$};
\draw [Tan, fill=Tan, fill opacity=0.1] (37.2,-11.1) circle (3);
\draw (37.2,-11.1) node {$C_3$};
\draw [Tan, fill=Tan, fill opacity=0.1] (56.2,-11.1) circle (3);
\draw (56.2,-11.1) node {$Z_4$};
\draw [Tan, fill=Tan, fill opacity=0.1] (18.2,-11.1) circle (3);
\draw (18.2,-11.1) node {$C_1$};
\draw [Tan, fill=Tan, fill opacity=0.1] (24.4,-20.3) circle (3);
\draw (24.4,-20.3) node {$C_2$};
\draw [Tan, fill=Tan, fill opacity=0.1] (36.5,-42.1) circle (3);
\draw (36.5,-42.1) node {$C_0$};
%%%
\draw [black,thick,-{Latex[width=4pt]}] (24.33,-30.69) -- (34.67,-24.11);
\draw [black,thick,-{Latex[width=4pt]}] (37.2,-14.1) -- (37.2,-19.5);
\draw [black,thick,-{Latex[width=4pt]}] (23.76,-23.23) -- (22.44,-29.37);
\draw [black,thick,-{Latex[width=4pt]}] (27.36,-20.81) -- (34.24,-21.99);
\draw [black,thick,-{Latex[width=4pt]}] (21.2,-11.1) -- (34.2,-11.1);
\draw [black,thick,-{Latex[width=4pt]}] (18.7,-14.06) -- (21.3,-29.34);
\draw [black,thick,-{Latex[width=4pt]}] (53.2,-11.1) -- (40.2,-11.1);
\draw [black,thick,-{Latex[width=4pt]}] (55.71,-14.06) -- (53.19,-29.34);
\draw [black,thick,-{Latex[width=4pt]}] (34,-40.44) -- (24.3,-33.96);
\draw [black,thick,-{Latex[width=4pt]}] (39.07,-40.55) -- (50.13,-33.85);
\draw [black,thick,-{Latex[width=4pt]}] (39.74,-24.1) -- (50.16,-30.7);
\draw [black,thick,-{Latex[width=4pt]}] (24.8,-32.3) -- (49.7,-32.3);
\node [below=5mm, align=flush center,text width=5cm] at (36.5,-42.1) {\footnotesize\textsc{\textbf{A.} True graph.}};
\end{tikzpicture}
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%
%\hspace{1mm}
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Maroon, fill=Maroon, fill opacity=0.3] (21.8,-32.3) circle (3);
\draw (21.8,-32.3) node {$X$};
\draw [Maroon, fill=Maroon, fill opacity=0.3] (52.7,-32.3) circle (3);
\draw (52.7,-32.3) node {$Y$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (37.2,-22.5) circle (3);
\draw (37.2,-22.5) node {$M$};
\draw [Tan, fill=Tan, fill opacity=0.1] (37.2,-11.1) circle (3);
\draw (37.2,-11.1) node {$C_3$};
\draw [Tan, fill=Tan, fill opacity=0.1] (56.2,-11.1) circle (3);
\draw (56.2,-11.1) node {$Z_4$};
\draw [Tan, fill=Tan, fill opacity=0.1] (18.2,-11.1) circle (3);
\draw (18.2,-11.1) node {$C_1$};
\draw [Tan, fill=Tan, fill opacity=0.1] (24.4,-20.3) circle (3);
\draw (24.4,-20.3) node {$C_2$};
\draw [Tan, fill=Tan, fill opacity=0.1] (36.5,-42.1) circle (3);
\draw (36.5,-42.1) node {$C_0$};
%%%
%\draw [black,thick,-{Latex[width=4pt]}] (24.33,-30.69) -- (34.67,-24.11);
\draw [black,thick,-{Latex[width=4pt]}] (37.2,-14.1) -- (37.2,-19.5);
\draw [black,thick,-{Latex[width=4pt]}] (23.76,-23.23) -- (22.44,-29.37);
\draw [black,thick,-{Latex[width=4pt]}] (27.36,-20.81) -- (34.24,-21.99);
\draw [black,thick,-{Latex[width=4pt]}] (21.2,-11.1) -- (34.2,-11.1);
\draw [black,thick,-{Latex[width=4pt]}] (18.7,-14.06) -- (21.3,-29.34);
\draw [black,thick,-{Latex[width=4pt]}] (53.2,-11.1) -- (40.2,-11.1);
\draw [black,thick,-{Latex[width=4pt]}] (55.71,-14.06) -- (53.19,-29.34);
\draw [black,thick,-{Latex[width=4pt]}] (34,-40.44) -- (24.3,-33.96);
\draw [black,thick,-{Latex[width=4pt]}] (39.07,-40.55) -- (50.13,-33.85);
%\draw [black,thick,-{Latex[width=4pt]}] (39.74,-24.1) -- (50.16,-30.7);
%\draw [black,thick,-{Latex[width=4pt]}] (24.8,-32.3) -- (49.7,-32.3);
\node [below=5mm, align=flush center,text width=5cm] at (36.5,-42.1) {\footnotesize\textsc{\textbf{B.} No $(X \rightarrow)$ nor $(M\rightarrow)$.}};
\end{tikzpicture}
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%
%\hspace{1mm}
%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.09]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Maroon, fill=Maroon, fill opacity=0.3] (21.8,-32.3) circle (3);
\draw (21.8,-32.3) node {$X$};
\draw [Maroon, fill=Maroon, fill opacity=0.3] (52.7,-32.3) circle (3);
\draw (52.7,-32.3) node {$Y$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (37.2,-22.5) circle (3);
\draw (37.2,-22.5) node {$M$};
\draw [Tan, fill=Tan, fill opacity=0.1] (37.2,-11.1) circle (3);
\draw (37.2,-11.1) node {$C_3$};
\draw [Tan, fill=Tan, fill opacity=0.1] (56.2,-11.1) circle (3);
\draw (56.2,-11.1) node {$Z_4$};
\draw [Tan, fill=Tan, fill opacity=0.1] (18.2,-11.1) circle (3);
\draw (18.2,-11.1) node {$C_1$};
\draw [Tan, fill=Tan, fill opacity=0.1] (24.4,-20.3) circle (3);
\draw (24.4,-20.3) node {$C_2$};
\draw [Tan, fill=Tan, fill opacity=0.1] (36.5,-42.1) circle (3);
\draw (36.5,-42.1) node {$C_0$};
%%%
%\draw [black,thick,-{Latex[width=4pt]}] (24.33,-30.69) -- (34.67,-24.11);
%\draw [black,thick,-{Latex[width=4pt]}] (37.2,-14.1) -- (37.2,-19.5);
\draw [black,thick,-{Latex[width=4pt]}] (23.76,-23.23) -- (22.44,-29.37);
%\draw [black,thick,-{Latex[width=4pt]}] (27.36,-20.81) -- (34.24,-21.99);
\draw [black,thick,-{Latex[width=4pt]}] (21.2,-11.1) -- (34.2,-11.1);
\draw [black,thick,-{Latex[width=4pt]}] (18.7,-14.06) -- (21.3,-29.34);
\draw [black,thick,-{Latex[width=4pt]}] (53.2,-11.1) -- (40.2,-11.1);
\draw [black,thick,-{Latex[width=4pt]}] (55.71,-14.06) -- (53.19,-29.34);
\draw [black,thick,-{Latex[width=4pt]}] (34,-40.44) -- (24.3,-33.96);
\draw [black,thick,-{Latex[width=4pt]}] (39.07,-40.55) -- (50.13,-33.85);
\draw [black,thick,-{Latex[width=4pt]}] (39.74,-24.1) -- (50.16,-30.7);
%\draw [black,thick,-{Latex[width=4pt]}] (24.8,-32.3) -- (49.7,-32.3);
\node [below=5mm, align=flush center,text width=5cm] at (36.5,-42.1) {\footnotesize\textsc{\textbf{C.} No $(X\rightarrow)$ nor $(\rightarrow M)$.}};
\end{tikzpicture}
    \caption{The average NDE is identifiable for this structure (\textbf{A}) given covariates $\{\mathbf{S}_0 = \{C_3\}$, $\mathbf{S}_1 = \{C_0,Z_4\}$, $\mathbf{S}_2 = \emptyset$, $\mathbf{S}_3 = \{C_2\}\}$. Note that other valid covariate sets exist for this structure. %or for  $\mathbf{S}_0 = \{Z_4\}$, $\mathbf{S}_1 = \{C_0\}$, $\mathbf{S}_2 = \emptyset$, and $\mathbf{S}_3 = \{C_1,C_2\}$. %<< second example doesns't seem to hold for me?
    At center and right, we have the graph formed by removing all edges exiting $X$ or $M$ (\textbf{B}), or all edges exiting $X$ or entering $M$ (\textbf{C}), as described in Corollary \ref{cor:nde_id}. Adapted from Figure 1 in \citet{pearl_direct_2001}.}
    \label{fig:nde_id}
\end{figure}

==> figure_tex/figure_projection.tex <==
\begin{tabular}{c c c}
\adjustbox{valign=c}{\begin{tikzpicture}[scale=0.12,framed,remember picture]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [Maroon, fill=Maroon, fill opacity=0.3] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node {$X$};
%%% Y
\draw [Maroon, fill=Maroon, fill opacity=0.3] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node {$Y$};
%%% Z1
\draw [Tan, fill=Tan, fill opacity=0.1] (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node {$\mathbf{Z_1}$};
%%% Z2
\draw [Tan, fill=Tan, fill opacity=0.1] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node {$\mathbf{Z_2}$};
%%% Z3
\draw [Tan, fill=Tan, fill opacity=0.1] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node {$\mathbf{Z_3}$};
%%% Z4
\draw [Tan, fill=Tan, fill opacity=0.1] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node {$\mathbf{Z_4}$};
%%% Z5
\draw [Tan, fill=Tan, fill opacity=0.1] (23.4,-20.7) circle (3);
\draw (23.4,-20.7) node {$\mathbf{Z_5}$};
%%% Z6
\draw [Tan, fill=Tan, fill opacity=0.1] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node {$\mathbf{Z_6}$};
%%% Z7
\draw [Tan, fill=Tan, fill opacity=0.1] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node {$\mathbf{Z_7}$};
%%% Z8
%\draw [gray, fill=gray, fill opacity=0.1] (37.3,-10.1) circle (3);
%\draw (37.3,-10.1) node {$\mathbf{Z_8}$};
\draw [Tan, fill=Tan, fill opacity=0.1] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (33.5,-29.5) -- (41.1,-29.5);
%%% Y -- Z6
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (46.04,-31.79) -- (48.96,-35.21);
%%% Y -- Z2
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (41.9,-31.5) -- (39.13,-35.12);
%%% X -- Z2
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (32.6,-31.6) -- (35.43,-35.15);
%%% X -- Z7
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (28.6,-31.9) -- (25.44,-35.3);
%%% Z5 -- X
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (25.4,-23) -- (28.65,-27.14);
%%% Z4 -- Y
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (49.4,-23.3) -- (46.05,-27.22);
%%% Z1 -- X
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (35.47,-23.07) -- (32.33,-27.13);
%%% Z1 -- Y
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (39.13,-23.07) -- (42.27,-27.13);
%%% Z3 -- Y
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (38.3,-45.97) -- (43.1,-32.33);
%%% X -- Z3
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (31.5,-32.33) -- (36.3,-45.97);
\end{tikzpicture}
}
 &
\adjustbox{valign=c}{\begin{tikzpicture}[remember picture]
    \path[use as bounding box] (0,0) rectangle (1,1);
    \coordinate (Left) at (-0.5,0.65);
    \coordinate (Right) at (1.5,0.65);
\end{tikzpicture}
}
&
\adjustbox{valign=c}{\begin{tikzpicture}[scale=0.12,framed,remember picture]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Maroon, fill=Maroon, fill opacity=0.3] (27.6,-26.3) circle (3);
\draw (27.6,-26.3) node {$X$};
\draw [Maroon, fill=Maroon, fill opacity=0.3] (45.4,-26.3) circle (3);
\draw (45.4,-26.3) node {$Y$};
\draw [Tan, fill=Tan, fill opacity=0.1] (36.4,-18.4) circle (3);
\draw (36.4,-18.4) node {$\mathbf{C}$};
\draw [Tan, fill=Tan, fill opacity=0.1] (30.2,-37.2) circle (3);
\draw (30.2,-37.2) node {$\mathbf{M}$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.3] (42.4,-37.2) circle (3);
\draw (42.4,-37.2) node {$D$};
%%%%%%%%%%%%%%%%%%%%%
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (28.3,-29.22) -- (29.5,-34.28);
\draw [black,thick,-{Latex[width=4pt]}]  (43.2,-34.31) -- (44.6,-29.19);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (37.31,-21.26) -- (41.49,-34.34);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (35.46,-21.25) -- (31.14,-34.35);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (38.65,-20.38) -- (43.15,-24.32);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (33.3,-37.2) -- (39.4,-37.2);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (32.6,-35.4) -- (42.95,-28.04);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (30.02,-28.08) -- (39.98,-35.42);
\draw [gray!50,dotted,thick,{Latex[width=4pt]}-{Latex[width=4pt]}] (34.17,-20.4) -- (29.83,-24.3);
\end{tikzpicture}
\tikz[overlay,remember picture]{\draw[-{Latex[width=4pt]},thick] (Left) -- (Left-|Right)
node[midway,below,text width=1.5cm]{\footnotesize\textsc{Projection onto the SFM}};}
}
%

\end{tabular}


%
%\hspace{5mm}

%\hspace{5mm}
%


==> figure_tex/figure_projection_2.tex <==
\begin{tikzpicture}[scale=0.12,framed,remember picture,x=1.0cm,y=1.0cm,scale=1,baseline={(0,0)}]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Maroon, fill=Maroon, fill opacity=0.3]  (27.6,-26.3) circle (3);
\draw (27.6,-26.3) node {$X$};
\draw [Maroon, fill=Maroon, fill opacity=0.3]  (45.4,-26.3) circle (3);
\draw (45.4,-26.3) node {$Y$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (36.4,-18.4) circle (3);
\draw (36.4,-18.4) node {$\z_1$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (36.4,-33.9) circle (3);
\draw (36.4,-33.9) node {$\z_3$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (20.8,-18.4) circle (3);
\draw (20.8,-18.4) node {$\z_5$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (53.1,-18.4) circle (3);
\draw (53.1,-18.4) node {$\z_4$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (36.4,-43.4) circle (3);
\draw (36.4,-43.4) node {$\z_2$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (20.8,-34.6) circle (3);
\draw (20.8,-34.6) node {$\z_7$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (53.1,-34.6) circle (3);
\draw (53.1,-34.6) node {$\z_8$};
%%%%%%%%%%
%%%%%%%%%%
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}]  (38.65,-20.38) -- (43.15,-24.32);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}]  (34.17,-20.4) -- (29.83,-24.3);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}]  (29.87,-28.26) -- (34.13,-31.94);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}]  (38.69,-31.96) -- (43.11,-28.24);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}]  (51,-20.7) -- (47.52,-24.18);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}]  (22.76,-20.67) -- (25.64,-24.03);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}]  (25.7,-28.62) -- (22.7,-32.28);
\draw [gray!50,dotted,thick,{Latex[width=4pt]}-{Latex[width=4pt]}]  (27.9,-29.3) -- (34.85,-40.83);
\draw [gray!50,dotted,thick,{Latex[width=4pt]}-{Latex[width=4pt]}]  (45.4,-29.3) -- (38.01,-40.87);
\end{tikzpicture}
%
\hspace{5mm}
\begin{tikzpicture}[remember picture,x=1.0cm,y=1.0cm,scale=1,baseline={(0,0)}]
    \path[use as bounding box] (0,0) rectangle (1,1);
    \coordinate (Left) at (-0.5,-3.5);
    \coordinate (Right) at (1.5,-3.5);
\end{tikzpicture}
\hspace{5mm}
%
\begin{tikzpicture}[scale=0.12,framed,remember picture,x=1.0cm,y=1.0cm,scale=1,baseline={(0,0)}]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Maroon, fill=Maroon, fill opacity=0.3] (27.6,-26.3) circle (3);
\draw (27.6,-26.3) node {$X$};
\draw [Maroon, fill=Maroon, fill opacity=0.3] (45.4,-26.3) circle (3);
\draw (45.4,-26.3) node {$Y$};
\draw [Tan, fill=Tan, fill opacity=0.1] (36.4,-18.4) circle (3);
\draw (36.4,-18.4) node {$\mathbf{C}$};
\draw [Tan, fill=Tan, fill opacity=0.1] (30.2,-37.2) circle (3);
\draw (30.2,-37.2) node {$\mathbf{M}$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.3] (42.4,-37.2) circle (3);
\draw (42.4,-37.2) node {$D$};
%%%%%%%%%%%%%%%%%%%%%
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (28.3,-29.22) -- (29.5,-34.28);
\draw [black,thick,-{Latex[width=4pt]}]  (43.2,-34.31) -- (44.6,-29.19);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (37.31,-21.26) -- (41.49,-34.34);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (35.46,-21.25) -- (31.14,-34.35);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (38.65,-20.38) -- (43.15,-24.32);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (33.3,-37.2) -- (39.4,-37.2);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (32.6,-35.4) -- (42.95,-28.04);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (30.02,-28.08) -- (39.98,-35.42);
\draw [gray!50,dotted,thick,{Latex[width=4pt]}-{Latex[width=4pt]}] (34.17,-20.4) -- (29.83,-24.3);
\end{tikzpicture}
\tikz[overlay,remember picture]{\draw[-{Latex[width=4pt]},thick] (Left) -- (Left-|Right)
node[midway,below,text width=1.5cm]{\footnotesize\textsc{Projection onto the SFM}};} 

==> figure_tex/figure_sfm_decision.tex <==
\begin{figure}[!h]
    \centering
\begin{tikzpicture}[scale=0.14]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Maroon, fill=Maroon, fill opacity=0.3] (27.6,-26.3) circle (3);
\draw (27.6,-26.3) node {$X$};
\draw [Tan, fill=Tan, fill opacity=0.1] (45.4,-26.3) circle (3);
\draw (45.4,-26.3) node {$Y$};
\draw [Tan, fill=Tan, fill opacity=0.1] (36.4,-18.4) circle (3);
\draw (36.4,-18.4) node {$\mathbf{Z}$};
\draw [Tan, fill=Tan, fill opacity=0.1] (30.2,-37.2) circle (3);
\draw (30.2,-37.2) node {$\mathbf{W}$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.3] (42.4,-37.2) circle (3);
\draw (42.4,-37.2) node {$D$};
%%%%%%%%%%%%%%%%%%%%%
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (28.3,-29.22) -- (29.5,-34.28);
\draw [black,thick,-{Latex[width=4pt]}]  (43.2,-34.31) -- (44.6,-29.19);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (37.31,-21.26) -- (41.49,-34.34);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (35.46,-21.25) -- (31.14,-34.35);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (38.65,-20.38) -- (43.15,-24.32);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (33.3,-37.2) -- (39.4,-37.2);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (32.6,-35.4) -- (42.95,-28.04);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (30.02,-28.08) -- (39.98,-35.42);
\draw [gray!50,dotted,thick,{Latex[width=4pt]}-{Latex[width=4pt]}] (34.17,-20.4) -- (29.83,-24.3);
\end{tikzpicture}
    \caption{The Standard Fairness Model (SFM) extended to the setting of outcome control, where decision $D$ is known to cause outcome $Y$ \citep{plecko_causal_2023}. Only the edge from $D$ to $Y$ is guaranteed to exist. The causal relationship of protected attribute $X$ to outcome $Y$ is unknown.}
    \label{fig:sfm_decision}
\end{figure}

==> figure_tex/figure_sfm_decision_decomposition.tex <==
\begin{figure}[!t]
    \centering
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Maroon, fill=Maroon, fill opacity=0.3] (27.6,-26.3) circle (3);
\draw (27.6,-26.3) node {$X$};
\draw [Maroon, fill=Maroon, fill opacity=0.3] (45.4,-26.3) circle (3);
\draw (45.4,-26.3) node {$Y$};
\draw [Tan, fill=Tan, fill opacity=0.1] (36.4,-18.4) circle (3);
\draw (36.4,-18.4) node {$\mathbf{C}$};
\draw [Tan, fill=Tan, fill opacity=0.1] (30.2,-37.2) circle (3);
\draw (30.2,-37.2) node {$\mathbf{M}$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.3] (42.4,-37.2) circle (3);
\draw (42.4,-37.2) node {$D$};
%%%%%%%%%%%%%%%%%%%%%
\draw [red,thick,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (28.3,-29.22) -- (29.5,-34.28);
\draw [black,thick,-{Latex[width=4pt]}]  (43.2,-34.31) -- (44.6,-29.19);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (37.31,-21.26) -- (41.49,-34.34);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (35.46,-21.25) -- (31.14,-34.35);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (38.65,-20.38) -- (43.15,-24.32);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (33.3,-37.2) -- (39.4,-37.2);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (32.6,-35.4) -- (42.95,-28.04);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (30.02,-28.08) -- (39.98,-35.42);
\draw [gray!50,dotted,thick,{Latex[width=4pt]}-{Latex[width=4pt]}] (34.17,-20.4) -- (29.83,-24.3);
\node [below=12mm, align=flush center,text width=4cm] at (36.2,-35.4) {\textsc{\textbf{A.} Direct}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\hspace{7mm}
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Maroon, fill=Maroon, fill opacity=0.3] (27.6,-26.3) circle (3);
\draw (27.6,-26.3) node {$X$};
\draw [Maroon, fill=Maroon, fill opacity=0.3] (45.4,-26.3) circle (3);
\draw (45.4,-26.3) node {$Y$};
\draw [Tan, fill=Tan, fill opacity=0.1] (36.4,-18.4) circle (3);
\draw (36.4,-18.4) node {$\mathbf{C}$};
\draw [Tan, fill=Tan, fill opacity=0.1] (30.2,-37.2) circle (3);
\draw (30.2,-37.2) node {$\mathbf{M}$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.3] (42.4,-37.2) circle (3);
\draw (42.4,-37.2) node {$D$};
%%%%%%%%%%%%%%%%%%%%%
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
\draw [red,thick,-{Latex[width=4pt]}] (28.3,-29.22) -- (29.5,-34.28);
\draw [black,thick,-{Latex[width=4pt]}]  (43.2,-34.31) -- (44.6,-29.19);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (37.31,-21.26) -- (41.49,-34.34);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (35.46,-21.25) -- (31.14,-34.35);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (38.65,-20.38) -- (43.15,-24.32);
\draw [red,thick,-{Latex[width=4pt]}] (33.3,-37.2) -- (39.4,-37.2);
\draw [red,thick,-{Latex[width=4pt]}] (32.6,-35.4) -- (42.95,-28.04);
\draw [red,thick,-{Latex[width=4pt]}] (30.02,-28.08) -- (39.98,-35.42);
\draw [gray!50,dotted,thick,{Latex[width=4pt]}-{Latex[width=4pt]}] (34.17,-20.4) -- (29.83,-24.3);
\node [below=12mm, align=flush center,text width=4cm] at (36.2,-35.4) {\textsc{\textbf{B.} Indirect}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
\hspace{7mm}
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Maroon, fill=Maroon, fill opacity=0.3] (27.6,-26.3) circle (3);
\draw (27.6,-26.3) node {$X$};
\draw [Maroon, fill=Maroon, fill opacity=0.3] (45.4,-26.3) circle (3);
\draw (45.4,-26.3) node {$Y$};
\draw [Tan, fill=Tan, fill opacity=0.1] (36.4,-18.4) circle (3);
\draw (36.4,-18.4) node {$\mathbf{C}$};
\draw [Tan, fill=Tan, fill opacity=0.1] (30.2,-37.2) circle (3);
\draw (30.2,-37.2) node {$\mathbf{M}$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.3] (42.4,-37.2) circle (3);
\draw (42.4,-37.2) node {$D$};
%%%%%%%%%%%%%%%%%%%%%
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (28.3,-29.22) -- (29.5,-34.28);
\draw [black,thick,-{Latex[width=4pt]}]  (43.2,-34.31) -- (44.6,-29.19);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (37.31,-21.26) -- (41.49,-34.34);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (35.46,-21.25) -- (31.14,-34.35);
\draw [red,thick,-{Latex[width=4pt]}] (38.65,-20.38) -- (43.15,-24.32);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (33.3,-37.2) -- (39.4,-37.2);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (32.6,-35.4) -- (42.95,-28.04);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (30.02,-28.08) -- (39.98,-35.42);
\draw [red,thick,{Latex[width=4pt]}-{Latex[width=4pt]}] (34.17,-20.4) -- (29.83,-24.3);
\node [below=12mm, align=flush center,text width=4cm] at (36.2,-35.4) {\textsc{\textbf{C.} Spurious}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%
    \caption{$\g_{SFM}$ in the outcome control setting under direct, indirect, and spurious sources of unfairness with respect to $\{X,Y\}$. %Here, we assume that the bidirected edge $X \leftrightarrow \mathbf{Z}$ does not exist (i.e., the protected attribute has no ancestors). 
    Pathways of unfairness are in red. Note that there are multiple possible indirect pathways, only some of which are mediated by $D$. Under these assumptions, $\mathbf{C} \in \z_1$, $\mathbf{M} \in \z_3$, and $D \in \z_1 \cup \z_3 \cup \z_4$ with respect to $\{X,Y\}$ \citep{maasch2024local}.
    }
    \label{fig:sfm_decision_decomp}
\end{figure}

==> figure_tex/figure_sfm_latent.tex <==
\begin{figure}[!t]
    \centering
\begin{tikzpicture}[every edge quotes/.style = {font=\scriptsize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.8] (X) at (0, 0) {$X$};
  \node[circle,black,thick,draw,scale=0.8] (Y) at (2, 0) {$Y$};
  \node[circle,black,thick,draw,scale=0.8] (C) at (1, 1) {$\mathbf{C}$};
  \node[circle,black,thick,draw,scale=0.8] (M) at (1, -1) {$\mathbf{M}$};
  %%%
  \draw[-{Stealth[width=6.5pt,length=6.5pt]},ultra thick,auto,WildStrawberry]  (X) edge node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (C) edge node {} (X);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (C) edge node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (X) edge node {} (M);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (M) edge node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (C) edge node {} (M);
  %%
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (M) edge[bend left=20] (C) node[] {};
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (X) edge[bend left=50] (C) node[] {};
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (C) edge[bend left=50] (Y) node[] {};
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (X) edge[bend right=50] (M) node[] {};
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (M) edge[bend right=50] (Y) node[] {}; 
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (X) edge[bend left=20] (Y) node[] {};
  %%%
  \node[black,below=of M,yshift=0.8cm] {\textsc{Direct}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%
\hspace{1mm}
%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\scriptsize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.8] (X) at (0, 0) {$X$};
  \node[circle,black,thick,draw,scale=0.8] (Y) at (2, 0) {$Y$};
  \node[circle,black,thick,draw,scale=0.8] (C) at (1, 1) {$\mathbf{C}$};
  \node[circle,black,thick,draw,scale=0.8] (M) at (1, -1) {$\mathbf{M}$};
  %%%
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (X) edge node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (C) edge node {} (X);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (C) edge node {} (Y);
  \draw[-{Stealth[width=6.5pt,length=6.5pt]},ultra thick,auto,WildStrawberry]  (X) edge node {} (M);
  \draw[-{Stealth[width=6.5pt,length=6.5pt]},ultra thick,auto,WildStrawberry]  (M) edge node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (C) edge node {} (M);
  %%
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (M) edge[bend left=20] (C) node[] {};
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (X) edge[bend left=50] (C) node[] {};
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (C) edge[bend left=50] (Y) node[] {};
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (X) edge[bend right=50] (M) node[] {};
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (M) edge[bend right=50] (Y) node[] {};
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (X) edge[bend left=20] (Y) node[] {};
  %%%
  \node[black,below=of M,yshift=0.8cm] {\textsc{Indirect}};
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%
\hspace{1mm}
%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[every edge quotes/.style = {font=\scriptsize, fill=white,sloped}]
  \node[circle,black,thick,draw,scale=0.8] (X) at (0, 0) {$X$};
  \node[circle,black,thick,draw,scale=0.8] (Y) at (2, 0) {$Y$};
  \node[circle,black,thick,draw,scale=0.8] (C) at (1, 1) {$\mathbf{C}$};
  \node[circle,black,thick,draw,scale=0.8] (M) at (1, -1) {$\mathbf{M}$};
  %%%
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (X) edge node {} (Y);
  \draw[-{Stealth[width=6.5pt,length=6.5pt]},ultra thick,auto,WildStrawberry]  (C) edge node {} (X);
  \draw[-{Stealth[width=6.5pt,length=6.5pt]},ultra thick,auto,WildStrawberry]  (C) edge node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (X) edge node {} (M);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (M) edge node {} (Y);
  \draw[-{Stealth[width=5pt,length=5pt]},thick,auto,black]  (C) edge node {} (M);
  %%
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (M) edge[bend left=20] (C) node[] {};
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (X) edge[bend left=50] (C) node[] {};
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (C) edge[bend left=50] (Y) node[] {};
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (X) edge[bend right=50] (M) node[] {};
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (M) edge[bend right=50] (Y) node[] {};
  \draw[{Stealth[width=5pt,length=5pt]}-{Stealth[width=5pt,length=5pt]},thick,gray!80,dotted] (X) edge[bend left=20] (Y) node[] {};
  %%%
  \node[black,below=of M,yshift=0.8cm] {\textsc{Spurious}};
\end{tikzpicture}
    \caption{The \textit{standard fairness model} (SFM) is compactly represented as a local subgraph around protected attribute $X$ and outcome $Y$ 
    \citep{plecko_causal_2024}. 
    Variables that are irrelevant to CFA
    % fairness analysis
    are abstracted away, leaving confounders ($\mathbf{C}$) and mediators ($\mathbf{M}$). 
    Directed edges represent the existence of active directed paths, and
    bidirected edges denote potential confounding. This work aims to identify \textit{direct} mechanisms of unfairness in a data-driven way. %via a tailored local causal discovery algorithm.
    % in a data-driven way. %\jm{Can C and M be confounded?}
    % \kyra{we should either refer to figure 1 on this page or move it to the next page}
    }
    \label{fig:sfm_de_ie_se}
\end{figure}



==> figure_tex/figure_sfm_latent_old.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black,thick] (26.4,-26.7) circle (3);
\draw (26.4,-26.7) node {\scriptsize $X$};
\draw [black,thick] (42.6,-26.7) circle (3);
\draw (42.6,-26.7) node {\scriptsize $Y$};
\draw [black,thick] (34.1,-18.3) circle (3);
\draw (34.1,-18.3) node {\scriptsize $C$};
\draw [black,thick] (34.1,-34.2) circle (3);
\draw (34.1,-34.2) node {\scriptsize $M$};
\draw [black,thick,dotted] (24.5,-16.5) circle (3);
\draw (24.5,-16.5) node {\scriptsize $U_{CX}$};
\draw [black,thick,dotted] (44.2,-16.5) circle (3);
\draw (44.2,-16.5) node {\scriptsize $U_{CY}$};
\draw [black,thick,dotted] (24.5,-36.2) circle (3);
\draw (24.5,-36.2) node {\scriptsize $U_{MX}$};
\draw [black,thick,dotted] (44.2,-36.2) circle (3);
\draw (44.2,-36.2) node {\scriptsize $U_{MY}$};
%%%%%%
\draw [black,thick,-{Stealth[width=5pt,length=5pt]}] (28.55,-28.79) -- (31.95,-32.11);
\draw [black,thick,-{Stealth[width=5pt,length=5pt]}] (36.35,-32.22) -- (40.35,-28.68);
\draw [black,thick,-{Stealth[width=5pt,length=5pt]}] (32.07,-20.51) -- (28.43,-24.49);
\draw [black,thick,-{Stealth[width=5pt,length=5pt]}] (36.23,-20.41) -- (40.47,-24.59);
% U -> 
\draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (25.05,-19.45) -- (25.85,-23.75);
\draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (27.45,-17.05) -- (31.15,-17.75);
\draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (41.25,-17.03) -- (37.05,-17.77);
\draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (43.74,-19.46) -- (43.06,-23.74);
\draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (43.7,-33.24) -- (43.1,-29.66);
\draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (41.26,-35.62) -- (37.04,-34.78);
\draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (27.44,-35.59) -- (31.16,-34.81);
\draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (25.09,-33.26) -- (25.81,-29.64);
% X -> Y
\draw [black,thick,-{Stealth[width=5pt,length=5pt]}] (29.4,-26.7) -- (39.6,-26.7);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%
\hspace{5mm}
%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [black,thick] (26.4,-26.7) circle (3);
\draw (26.4,-26.7) node {\scriptsize $X$};
\draw [black,thick] (42.6,-26.7) circle (3);
\draw (42.6,-26.7) node {\scriptsize $Y$};
\draw [black,thick] (34.1,-18.3) circle (3);
\draw (34.1,-18.3) node {\scriptsize $C$};
\draw [black,thick] (34.1,-34.2) circle (3);
\draw (34.1,-34.2) node {\scriptsize $M$};
\draw [black,thick,dotted] (24.5,-16.5) circle (3);
\draw (24.5,-16.5) node {\scriptsize $U_{CX}$};
\draw [black,thick,dotted] (44.2,-16.5) circle (3);
\draw (44.2,-16.5) node {\scriptsize $U_{CY}$};
\draw [black,thick,dotted] (24.5,-36.2) circle (3);
\draw (24.5,-36.2) node {\scriptsize $U_{MX}$};
\draw [black,thick,dotted] (44.2,-36.2) circle (3);
\draw (44.2,-36.2) node {\scriptsize $U_{MY}$};
%%%%%%
\draw [black,thick,-{Stealth[width=5pt,length=5pt]}] (28.55,-28.79) -- (31.95,-32.11);
\draw [black,thick,-{Stealth[width=5pt,length=5pt]}] (36.35,-32.22) -- (40.35,-28.68);
\draw [black,thick,-{Stealth[width=5pt,length=5pt]}] (32.07,-20.51) -- (28.43,-24.49);
\draw [black,thick,-{Stealth[width=5pt,length=5pt]}] (36.23,-20.41) -- (40.47,-24.59);
% U -> 
\draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (25.05,-19.45) -- (25.85,-23.75);
\draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (27.45,-17.05) -- (31.15,-17.75);
\draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (41.25,-17.03) -- (37.05,-17.77);
\draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (43.74,-19.46) -- (43.06,-23.74);
\draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (43.7,-33.24) -- (43.1,-29.66);
\draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (41.26,-35.62) -- (37.04,-34.78);
\draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (27.44,-35.59) -- (31.16,-34.81);
\draw [black,thick,dotted,-{Stealth[width=5pt,length=5pt]}] (25.09,-33.26) -- (25.81,-29.64);
% X -> Y
\draw [black,thick,-{Stealth[width=5pt,length=5pt]}] (29.4,-26.7) -- (39.6,-26.7);
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%

==> figure_tex/figure_sfm_ldp.tex <==
\begin{center}
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [Maroon, fill=Maroon, fill opacity=0.3] (27.6,-26.3) circle (3);
    \draw (27.6,-26.3) node {$X$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (45.4,-26.3) circle (3);
    \draw (45.4,-26.3) node {$Y$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-17.1) circle (3);
    \draw (36.2,-17.1) node {$\mathbf{Z}$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-35.4) circle (3);
    \draw (36.2,-35.4) node {$\mathbf{W}$};
    %%%%%%
    \draw [black,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
    \draw [black,thick,dotted,{Latex[width=4pt]}-{Latex[width=4pt]}] (34.15,-19.29) -- (29.65,-24.11);
    \draw [black,-{Latex[width=4pt]}] (38.32,-19.22) -- (43.28,-24.18);
    \draw [black,-{Latex[width=4pt]}] (29.66,-28.48) -- (34.14,-33.22);
    \draw [black,-{Latex[width=4pt]}] (38.33,-33.29) -- (43.27,-28.41);
    \draw [black,-{Latex[width=4pt]}] (36.2,-20.1) -- (36.2,-32.4);
    \node [below=8mm, align=flush center,text width=2cm] at (36.2,-35.4) {\textsc{\textbf{A.} SFM}};
    \end{tikzpicture}
    \hspace{5mm}
    %%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [Maroon, fill=Maroon, fill opacity=0.3] (27.6,-26.3) circle (3);
    \draw (27.6,-26.3) node {$Z_4$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (45.4,-26.3) circle (3);
    \draw (45.4,-26.3) node {$Y$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-17.1) circle (3);
    \draw (36.2,-17.1) node {$\mathbf{Z}$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-35.4) circle (3);
    \draw (36.2,-35.4) node {$\mathbf{W}$};
    %%%%%%
    \draw [black,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
    %\draw [black,thick,dotted,{Latex[width=4pt]}-{Latex[width=4pt]}] (34.15,-19.29) -- (29.65,-24.11);
    \draw [black,-{Latex[width=4pt]}] (38.32,-19.22) -- (43.28,-24.18);
    %\draw [black,-{Latex[width=4pt]}] (29.66,-28.48) -- (34.14,-33.22);
    \draw [black,-{Latex[width=4pt]}] (38.33,-33.29) -- (43.27,-28.41);
    \draw [black,-{Latex[width=4pt]}] (36.2,-20.1) -- (36.2,-32.4);
    \node [below=8mm, align=flush center,text width=2cm] at (36.2,-35.4) {\textsc{\textbf{B.} Direct}};
    \end{tikzpicture}
    \hspace{5mm}
    %%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [Maroon, fill=Maroon, fill opacity=0.3] (27.6,-26.3) circle (3);
    \draw (27.6,-26.3) node {$Z_5$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (45.4,-26.3) circle (3);
    \draw (45.4,-26.3) node {$Y$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-17.1) circle (3);
    \draw (36.2,-17.1) node {$\mathbf{Z}$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-35.4) circle (3);
    \draw (36.2,-35.4) node {$\mathbf{W}$};
    %%%%%%
    %\draw [black,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
    %\draw [black,thick,dotted,{Latex[width=4pt]}-{Latex[width=4pt]}] (34.15,-19.29) -- (29.65,-24.11);
    \draw [black,-{Latex[width=4pt]}] (38.32,-19.22) -- (43.28,-24.18);
    \draw [black,-{Latex[width=4pt]}] (29.66,-28.48) -- (34.14,-33.22);
    \draw [black,-{Latex[width=4pt]}] (38.33,-33.29) -- (43.27,-28.41);
    \draw [black,-{Latex[width=4pt]}] (36.2,-20.1) -- (36.2,-32.4);
    \node [below=8mm, align=flush center,text width=2cm] at (36.2,-35.4) {\textsc{\textbf{C.} Indirect}};
    \end{tikzpicture}
    \hspace{5mm}
    %%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [Maroon, fill=Maroon, fill opacity=0.3] (27.6,-26.3) circle (3);
    \draw (27.6,-26.3) node {$Z_1$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (45.4,-26.3) circle (3);
    \draw (45.4,-26.3) node {$Y$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-17.1) circle (3);
    \draw (36.2,-17.1) node {$\mathbf{Z}$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-35.4) circle (3);
    \draw (36.2,-35.4) node {$\mathbf{W}$};
    %%%%%%
    %\draw [black,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
    \draw [black,thick,dotted,{Latex[width=4pt]}-{Latex[width=4pt]}] (34.15,-19.29) -- (29.65,-24.11);
    \draw [black,-{Latex[width=4pt]}] (38.32,-19.22) -- (43.28,-24.18);
    %\draw [black,-{Latex[width=4pt]}] (29.66,-28.48) -- (34.14,-33.22);
    \draw [black,-{Latex[width=4pt]}] (38.33,-33.29) -- (43.27,-28.41);
    \draw [black,-{Latex[width=4pt]}] (36.2,-20.1) -- (36.2,-32.4);
    \node [below=8mm, align=flush center,text width=2cm] at (36.2,-35.4) {\textsc{\textbf{D.} Spurious}};
    \end{tikzpicture}
    \\ 
    \bigskip
    %%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [Maroon, fill=Maroon, fill opacity=0.3] (27.6,-26.3) circle (3);
    \draw (27.6,-26.3) node {$Z_1$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (45.4,-26.3) circle (3);
    \draw (45.4,-26.3) node {$Y$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-17.1) circle (3);
    \draw (36.2,-17.1) node {$\mathbf{Z}$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-35.4) circle (3);
    \draw (36.2,-35.4) node {$\mathbf{W}$};
    %%%%%%
    \draw [black,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
    %\draw [black,thick,dotted,{Latex[width=4pt]}-{Latex[width=4pt]}] (34.15,-19.29) -- (29.65,-24.11);
    \draw [black,-{Latex[width=4pt]}] (38.32,-19.22) -- (43.28,-24.18);
    \draw [black,-{Latex[width=4pt]}] (29.66,-28.48) -- (34.14,-33.22);
    \draw [black,-{Latex[width=4pt]}] (38.33,-33.29) -- (43.27,-28.41);
    \draw [black,-{Latex[width=4pt]}] (36.2,-20.1) -- (36.2,-32.4);
    \node [below=8mm, align=flush center,text width=2cm] at (36.2,-35.4) {\textsc{\textbf{E.} Direct \& Indirect}};
    \end{tikzpicture}
    \hspace{5mm}
    %%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [Maroon, fill=Maroon, fill opacity=0.3] (27.6,-26.3) circle (3);
    \draw (27.6,-26.3) node {$Z_1$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (45.4,-26.3) circle (3);
    \draw (45.4,-26.3) node {$Y$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-17.1) circle (3);
    \draw (36.2,-17.1) node {$\mathbf{Z}$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-35.4) circle (3);
    \draw (36.2,-35.4) node {$\mathbf{W}$};
    %%%%%%
    \draw [black,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
    \draw [black,thick,dotted,{Latex[width=4pt]}-{Latex[width=4pt]}] (34.15,-19.29) -- (29.65,-24.11);
    \draw [black,-{Latex[width=4pt]}] (38.32,-19.22) -- (43.28,-24.18);
    %\draw [black,-{Latex[width=4pt]}] (29.66,-28.48) -- (34.14,-33.22);
    \draw [black,-{Latex[width=4pt]}] (38.33,-33.29) -- (43.27,-28.41);
    \draw [black,-{Latex[width=4pt]}] (36.2,-20.1) -- (36.2,-32.4);
    \node [below=8mm, align=flush center,text width=2cm] at (36.2,-35.4) {\textsc{\textbf{F.} Direct \& Spurious}};
    \end{tikzpicture}
    \hspace{5mm}
    %%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [Maroon, fill=Maroon, fill opacity=0.3] (27.6,-26.3) circle (3);
    \draw (27.6,-26.3) node {$Z_1$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (45.4,-26.3) circle (3);
    \draw (45.4,-26.3) node {$Y$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-17.1) circle (3);
    \draw (36.2,-17.1) node {$\mathbf{Z}$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-35.4) circle (3);
    \draw (36.2,-35.4) node {$\mathbf{W}$};
    %%%%%%
    %\draw [black,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
    \draw [black,thick,dotted,{Latex[width=4pt]}-{Latex[width=4pt]}] (34.15,-19.29) -- (29.65,-24.11);
    \draw [black,-{Latex[width=4pt]}] (38.32,-19.22) -- (43.28,-24.18);
    \draw [black,-{Latex[width=4pt]}] (29.66,-28.48) -- (34.14,-33.22);
    \draw [black,-{Latex[width=4pt]}] (38.33,-33.29) -- (43.27,-28.41);
    \draw [black,-{Latex[width=4pt]}] (36.2,-20.1) -- (36.2,-32.4);
    \node [below=8mm, align=flush center,text width=2cm] at (36.2,-35.4) {\textsc{\textbf{G.} Indirect \& Spurious}};
    \end{tikzpicture}
    \hspace{5mm}
    %%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%
    %%%%%%%%%%%%%%%
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [Maroon, fill=Maroon, fill opacity=0.3] (27.6,-26.3) circle (3);
    \draw (27.6,-26.3) node {$Z_1$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (45.4,-26.3) circle (3);
    \draw (45.4,-26.3) node {$Y$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-17.1) circle (3);
    \draw (36.2,-17.1) node {$\mathbf{Z}$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-35.4) circle (3);
    \draw (36.2,-35.4) node {$\mathbf{W}$};
    %%%%%%
    \draw [black,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
    \draw [black,thick,dotted,{Latex[width=4pt]}-{Latex[width=4pt]}] (34.15,-19.29) -- (29.65,-24.11);
    \draw [black,-{Latex[width=4pt]}] (38.32,-19.22) -- (43.28,-24.18);
    \draw [black,-{Latex[width=4pt]}] (29.66,-28.48) -- (34.14,-33.22);
    \draw [black,-{Latex[width=4pt]}] (38.33,-33.29) -- (43.27,-28.41);
    \draw [black,-{Latex[width=4pt]}] (36.2,-20.1) -- (36.2,-32.4);
    \node [below=8mm, align=flush center,text width=3cm] at (36.2,-35.4) {\textsc{\textbf{H.} \footnotesize Direct, Indirect, \& Spurious}};
    \end{tikzpicture}
\end{center}

==> figure_tex/figure_standard_fairness_model.tex <==
\begin{center}
    %\begin{figure}[!h]
%    \centering
    \begin{tikzpicture}[scale=0.12]
    \tikzstyle{every node}+=[inner sep=0pt]
    \draw [Maroon, fill=Maroon, fill opacity=0.3] (27.6,-26.3) circle (3);
    \draw (27.6,-26.3) node {$X$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (45.4,-26.3) circle (3);
    \draw (45.4,-26.3) node {$Y$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-17.1) circle (3);
    \draw (36.2,-17.1) node {$\mathbf{Z}$};
    \draw [Tan, fill=Tan, fill opacity=0.1] (36.2,-35.4) circle (3);
    \draw (36.2,-35.4) node {$\mathbf{W}$};
    %%%%%%
    \draw [black,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
    \draw [black,dotted,thick,{Latex[width=4pt]}-{Latex[width=4pt]}] (34.15,-19.29) -- (29.65,-24.11);
    \draw [black,-{Latex[width=4pt]}] (38.32,-19.22) -- (43.28,-24.18);
    \draw [black,-{Latex[width=4pt]}] (29.66,-28.48) -- (34.14,-33.22);
    \draw [black,-{Latex[width=4pt]}] (38.33,-33.29) -- (43.27,-28.41);
    \draw [black,-{Latex[width=4pt]}] (36.2,-20.1) -- (36.2,-32.4);
    \end{tikzpicture}
    %\caption{The Standard Fairness Model (SFM) consisting of protected attribute $X$, mediators $\mathbf{W}$, outcome $Y$, confounding variables $\mathbf{Z}$. Note that under the assumptions of the SFM, $X$ might be ancestral that $\mathbf{W}$ and $Y$, but not $\mathbf{Z}$, and that $X \leftrightarrow \mathbf{Z}$ is the only bidirected edge.}
    %\label{fig:standard_fairness_model}
%\end{figure}

\end{center}

==> figure_tex/figure_step_1.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Maroon,thick] (30.9,-30.6) circle (3);
\draw (30.9,-30.6) node {$X$};
\draw [black,thick] (46.3,-30.6) circle (3);
\draw (46.3,-30.6) node {$Y$};
\draw [black,thick] (38.6,-21.8) circle (3);
\draw (38.6,-21.8) node {$\z_1$};
\draw [black,thick] (38.6,-39.1) circle (3);
\draw (38.6,-39.1) node {$\z_3$};
\draw [black,thick] (54.7,-21.8) circle (3);
\draw (54.7,-21.8) node {$\z_4$};
\draw [black,thick] (23.2,-21.8) circle (3);
\draw (23.2,-21.8) node {$\z_5$};
\draw [black,thick] (23.2,-39.1) circle (3);
\draw (23.2,-39.1) node {$\z_7$};
\draw [black,thick] (54.1,-39.1) circle (3);
\draw (54.1,-39.1) node {$\z_8$};
\draw [black,thick] (38.6,-12.2) circle (3);
\draw (38.6,-12.2) node {$\z_2$};
%%%%
\draw [black,thick,dotted,-{Latex[width=4pt]}] (33.9,-30.6) -- (43.3,-30.6);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (40.61,-36.88) -- (44.29,-32.82);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (52.63,-23.97) -- (48.37,-28.43);
\draw [black,thick,dotted,{Latex[width=4pt]}-{Latex[width=4pt]}] (36.62,-24.06) -- (32.88,-28.34);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (32.91,-32.82) -- (36.59,-36.88);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (25.18,-24.06) -- (28.92,-28.34);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (28.89,-32.82) -- (25.21,-36.88);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (40.58,-24.06) -- (44.32,-28.34);
\draw [black,thick,dotted,{Latex[width=4pt]}-{Latex[width=4pt]}] (36.44,-14) -- (32.06,-27.83);
\draw [black,thick,dotted,{Latex[width=4pt]}-{Latex[width=4pt]}] (40.76,-14) -- (45.14,-27.83);
\end{tikzpicture}

==> figure_tex/figure_step_2.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Maroon,thick] (30.9,-30.6) circle (3);
\draw (30.9,-30.6) node {$X$};
\draw [black,thick] (46.3,-30.6) circle (3);
\draw (46.3,-30.6) node {$Y$};
\draw [black,thick] (38.6,-21.8) circle (3);
\draw (38.6,-21.8) node {$\z_1$};
\draw [black,thick] (38.6,-39.1) circle (3);
\draw (38.6,-39.1) node {$\z_3$};
\draw [black,thick] (54.7,-21.8) circle (3);
\draw (54.7,-21.8) node {$\z_4$};
\draw [black,thick] (23.2,-21.8) circle (3);
\draw (23.2,-21.8) node {$\z_5$};
\draw [black,thick] (38.6,-12.2) circle (3);
\draw (38.6,-12.2) node {$\z_2$};
%%%%
\draw [black,thick,dotted,-{Latex[width=4pt]}] (33.9,-30.6) -- (43.3,-30.6);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (40.61,-36.88) -- (44.29,-32.82);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (52.63,-23.97) -- (48.37,-28.43);
\draw [black,thick,dotted,{Latex[width=4pt]}-{Latex[width=4pt]}] (36.62,-24.06) -- (32.88,-28.34);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (32.91,-32.82) -- (36.59,-36.88);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (25.18,-24.06) -- (28.92,-28.34);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (28.89,-32.82) -- (25.21,-36.88);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (40.58,-24.06) -- (44.32,-28.34);
\draw [black,thick,dotted,{Latex[width=4pt]}-{Latex[width=4pt]}] (36.44,-14) -- (32.06,-27.83);
\draw [black,thick,dotted,{Latex[width=4pt]}-{Latex[width=4pt]}] (40.76,-14) -- (45.14,-27.83);
\end{tikzpicture}

==> figure_tex/figure_step_3.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Maroon,thick] (30.9,-30.6) circle (3);
\draw (30.9,-30.6) node {$X$};
\draw [black,thick] (46.3,-30.6) circle (3);
\draw (46.3,-30.6) node {$Y$};
\draw [black,thick] (38.6,-21.8) circle (3);
\draw (38.6,-21.8) node {$\z_1$};
\draw [black,thick] (38.6,-39.1) circle (3);
\draw (38.6,-39.1) node {$\z_3$};
\draw [black,thick] (54.7,-21.8) circle (3);
\draw (54.7,-21.8) node {$\z_4$};
%%%%
\draw [black,thick,dotted,-{Latex[width=4pt]}] (33.9,-30.6) -- (43.3,-30.6);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (40.61,-36.88) -- (44.29,-32.82);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (52.63,-23.97) -- (48.37,-28.43);
\draw [black,thick,dotted,{Latex[width=4pt]}-{Latex[width=4pt]}] (36.62,-24.06) -- (32.88,-28.34);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (32.91,-32.82) -- (36.59,-36.88);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (25.18,-24.06) -- (28.92,-28.34);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (28.89,-32.82) -- (25.21,-36.88);
\draw [black,thick,dotted,-{Latex[width=4pt]}] (40.58,-24.06) -- (44.32,-28.34);
\end{tikzpicture}

==> figure_tex/figure_ten_node.tex <==
\begin{tikzpicture}[scale=0.12,framed,remember picture,x=1.0cm,y=1.0cm,scale=1,baseline={(0,0)}]
\tikzstyle{every node}+=[inner sep=0pt]
%%% X
\draw [Maroon, fill=Maroon, fill opacity=0.3] (30.5,-29.5) circle (3);
\draw (30.5,-29.5) node {$X$};
%%% Y
\draw [Maroon, fill=Maroon, fill opacity=0.3] (44.1,-29.5) circle (3);
\draw (44.1,-29.5) node {$Y$};
%%% Z1
\draw [Tan, fill=Tan, fill opacity=0.1] (37.3,-20.7) circle (3);
\draw (37.3,-20.7) node {$\mathbf{Z_1}$};
%%% Z2
\draw [Tan, fill=Tan, fill opacity=0.1] (37.3,-37.5) circle (3);
\draw (37.3,-37.5) node {$\mathbf{Z_2}$};
%%% Z3
\draw [Tan, fill=Tan, fill opacity=0.1] (37.3,-48.8) circle (3);
\draw (37.3,-48.8) node {$\mathbf{Z_3}$};
%%% Z4
\draw [Tan, fill=Tan, fill opacity=0.1] (50.9,-20.7) circle (3);
\draw (50.9,-20.7) node {$\mathbf{Z_4}$};
%%% Z5
\draw [Tan, fill=Tan, fill opacity=0.1] (23.4,-20.7) circle (3);
\draw (23.4,-20.7) node {$\mathbf{Z_5}$};
%%% Z6
\draw [Tan, fill=Tan, fill opacity=0.1] (50.9,-37.5) circle (3);
\draw (50.9,-37.5) node {$\mathbf{Z_6}$};
%%% Z7
\draw [Tan, fill=Tan, fill opacity=0.1] (23.4,-37.5) circle (3);
\draw (23.4,-37.5) node {$\mathbf{Z_7}$};
%%% Z8
%\draw [gray, fill=gray, fill opacity=0.1] (37.3,-10.1) circle (3);
%\draw (37.3,-10.1) node {$\mathbf{Z_8}$};
\draw [Tan, fill=Tan, fill opacity=0.1] (46.7,-45.6) circle (3);
\draw (46.7,-45.6) node {$\mathbf{Z_8}$};
%%% Arrows
%%% X -- Y
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (33.5,-29.5) -- (41.1,-29.5);
%%% Y -- Z6
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (46.04,-31.79) -- (48.96,-35.21);
%%% Y -- Z2
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (41.9,-31.5) -- (39.13,-35.12);
%%% X -- Z2
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (32.6,-31.6) -- (35.43,-35.15);
%%% X -- Z7
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (28.6,-31.9) -- (25.44,-35.3);
%%% Z5 -- X
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (25.4,-23) -- (28.65,-27.14);
%%% Z4 -- Y
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (49.4,-23.3) -- (46.05,-27.22);
%%% Z1 -- X
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (35.47,-23.07) -- (32.33,-27.13);
%%% Z1 -- Y
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (39.13,-23.07) -- (42.27,-27.13);
%%% Z3 -- Y
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (38.3,-45.97) -- (43.1,-32.33);
%%% X -- Z3
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (31.5,-32.33) -- (36.3,-45.97);
\vspace{-5pt}
\end{tikzpicture}

==> figure_tex/figure_tikz_sfm.tex <==
\begin{tikzpicture}[scale=0.12,framed]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Maroon, fill=Maroon, fill opacity=0.3] (27.6,-26.3) circle (3);
\draw (27.6,-26.3) node {$X$};
\draw [Maroon, fill=Maroon, fill opacity=0.3] (45.4,-26.3) circle (3);
\draw (45.4,-26.3) node {$Y$};
\draw [Tan, fill=Tan, fill opacity=0.1] (36.4,-18.4) circle (3);
\draw (36.4,-18.4) node {$\mathbf{C}$};
\draw [Tan, fill=Tan, fill opacity=0.1] (30.2,-37.2) circle (3);
\draw (30.2,-37.2) node {$\mathbf{M}$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.3] (42.4,-37.2) circle (3);
\draw (42.4,-37.2) node {$D$};
%%%%%%%%%%%%%%%%%%%%%
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (28.3,-29.22) -- (29.5,-34.28);
\draw [black,thick,-{Latex[width=4pt]}]  (43.2,-34.31) -- (44.6,-29.19);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (37.31,-21.26) -- (41.49,-34.34);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (35.46,-21.25) -- (31.14,-34.35);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (38.65,-20.38) -- (43.15,-24.32);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (33.3,-37.2) -- (39.4,-37.2);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (32.6,-35.4) -- (42.95,-28.04);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (30.02,-28.08) -- (39.98,-35.42);
\draw [gray!50,dotted,thick,{Latex[width=4pt]}-{Latex[width=4pt]}] (34.17,-20.4) -- (29.83,-24.3);
\end{tikzpicture}

==> figure_tex/figure_tikz_true.tex <==
\begin{tikzpicture}[scale=0.12,framed]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Maroon, fill=Maroon, fill opacity=0.3]  (27.6,-26.3) circle (3);
\draw (27.6,-26.3) node {$X$};
\draw [Maroon, fill=Maroon, fill opacity=0.3]  (45.4,-26.3) circle (3);
\draw (45.4,-26.3) node {$Y$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (36.4,-18.4) circle (3);
\draw (36.4,-18.4) node {$\z_1$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (36.4,-33.9) circle (3);
\draw (36.4,-33.9) node {$\z_3$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (20.8,-18.4) circle (3);
\draw (20.8,-18.4) node {$\z_5$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (53.1,-18.4) circle (3);
\draw (53.1,-18.4) node {$\z_4$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (36.4,-43.4) circle (3);
\draw (36.4,-43.4) node {$\z_2$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (20.8,-34.6) circle (3);
\draw (20.8,-34.6) node {$\z_7$};
\draw [Tan, fill=Tan, fill opacity=0.1]  (53.1,-34.6) circle (3);
\draw (53.1,-34.6) node {$\z_8$};
%%%%%%%%%%
%%%%%%%%%%
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}] (30.6,-26.3) -- (42.4,-26.3);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}]  (38.65,-20.38) -- (43.15,-24.32);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}]  (34.17,-20.4) -- (29.83,-24.3);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}]  (29.87,-28.26) -- (34.13,-31.94);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}]  (38.69,-31.96) -- (43.11,-28.24);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}]  (51,-20.7) -- (47.52,-24.18);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}]  (22.76,-20.67) -- (25.64,-24.03);
\draw [gray!50,dotted,thick,-{Latex[width=4pt]}]  (25.7,-28.62) -- (22.7,-32.28);
\draw [gray!50,dotted,thick,{Latex[width=4pt]}-{Latex[width=4pt]}]  (27.9,-29.3) -- (34.85,-40.83);
\draw [gray!50,dotted,thick,{Latex[width=4pt]}-{Latex[width=4pt]}]  (45.4,-29.3) -- (38.01,-40.87);
\end{tikzpicture}

==> figure_tex/figure_triangles.tex <==
\begin{figure}[!h]
    \centering
%%%%%%%%%%%
%% CASE 1
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [WildStrawberry, fill=WildStrawberry, fill opacity=0.2] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_1$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.2]  (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.2]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
\draw [black,-{Latex[width=6pt]}] (47.41,-21.68) -- (43.79,-27.02);
%\fill [gray, fill=gray, fill opacity=0.2] (43.79,-27.02) -- (44.65,-26.64) -- (43.82,-26.08);
%% Z --> Y
\draw [black,-{Latex[width=6pt]}] (50.8,-21.67) -- (54.5,-27.03);
%\fill [gray, fill=gray, fill opacity=0.2] (54.5,-27.03) -- (54.45,-26.09) -- (53.63,-26.66);
%% X --> Y
\draw [black,-{Latex[width=6pt]}] (45.2,-29.5) -- (53.2,-29.5);
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 1:} $Z$ is a confounder.};
\end{tikzpicture} \hspace{10mm} 
%%%%%%%%%%%
%% Case 2
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [WildStrawberry, fill=WildStrawberry, fill opacity=0.2] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_2$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.2]  (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.2]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
\draw [black,{Latex[width=6pt]}-] (47.41,-21.68) -- (43.79,-27.02);
%% Z --> Y
\draw [black,{Latex[width=6pt]}-] (50.8,-21.67) -- (54.5,-27.03);
%% X --> Y
\draw [black,-{Latex[width=6pt]}] (45.2,-29.5) -- (53.2,-29.5);
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 2:} $Z$ is a collider.};
\end{tikzpicture}
%%%%%%%%%%%
%% CASE 3
%%%%%%%%%%%
\hspace{10mm}
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [WildStrawberry, fill=WildStrawberry, fill opacity=0.2] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_3$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.2]  (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.2]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
\draw [black, {Latex[width=6pt]}-] (47.41,-21.68) -- (43.79,-27.02);
%% Z --> Y
\draw [black,-{Latex[width=6pt]}] (50.8,-21.67) -- (54.5,-27.03);
%% X --> Y
\draw [black,-{Latex[width=6pt]}] (45.2,-29.5) -- (53.2,-29.5);
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]{\footnotesize \textbf{Case 3:} $Z$ is a mediator.};
\end{tikzpicture}
    \caption{Three possible causal triangles arise from the assumptions of this work: $Z$ is a confounder for $\{X,Y\}$, $Z$ is a collider for $\{X,Y\}$, and $Z$ is a mediator for $\{X,Y\}$.}
    \label{fig:triangles}
\end{figure}

%node[left,above,yshift=-2em,sloped]{$\alpha$} 

==> figure_tex/figure_triangles_coefficients.tex <==
\begin{figure}[!h]
    \centering
%%%%%%%%%%%
%% CASE 1
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [WildStrawberry, fill=WildStrawberry, fill opacity=0.2] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_1$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.2]  (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.2]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
\draw [black,-{Latex[width=6pt]}] (47.41,-21.68) -- node[left,above,xshift=-0.5em]{$b$} (43.79,-27.02);
%% Z --> Y
\draw [black,-{Latex[width=6pt]}] (50.8,-21.67) -- node[left,above,xshift=0.5em]{$c$} (54.5,-27.03);
%% X --> Y
\draw [black,-{Latex[width=6pt]}] (45.2,-29.5) -- node[left,above,yshift=0.25em,sloped]{$a$}  (53.2,-29.5);
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]{\textbf{Case 1:} $\sigma_{xy} = a + bc$};
\end{tikzpicture} \hspace{10mm} 
%%%%%%%%%%%
%% Case 2
%%%%%%%%%%%
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [WildStrawberry, fill=WildStrawberry, fill opacity=0.2] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_2$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.2]  (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.2]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
\draw [black,{Latex[width=6pt]}-] (47.41,-21.68) -- node[left,above,xshift=-0.5em]{$b$} (43.79,-27.02);
%% Z --> Y
\draw [black,{Latex[width=6pt]}-] (50.8,-21.67) -- node[left,above,xshift=0.5em]{$c$} (54.5,-27.03);
%% X --> Y
\draw [black,-{Latex[width=6pt]}] (45.2,-29.5) -- node[left,above,yshift=0.25em,sloped]{$a$} (53.2,-29.5);
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]{\textbf{Case 2:} $\sigma_{xy} = a$};
\end{tikzpicture}
%%%%%%%%%%%
%% CASE 3
%%%%%%%%%%%
\hspace{10mm}
\begin{tikzpicture}[scale=0.15]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [WildStrawberry, fill=WildStrawberry, fill opacity=0.2] (49.1,-19.2) circle (3);
\draw (49.1,-19.2) node {$Z_3$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.2]  (42.1,-29.5) circle (3);
\draw (42.1,-29.5) node {$X$};
\draw [RoyalBlue, fill=RoyalBlue, fill opacity=0.2]  (56.2,-29.5) circle (3);
\draw (56.2,-29.5) node {$Y$};
%% Z --> X
\draw [black, {Latex[width=6pt]}-] (47.41,-21.68) -- node[left,above,xshift=-0.5em]{$b$} (43.79,-27.02);
%% Z --> Y
\draw [black,-{Latex[width=6pt]}] (50.8,-21.67) -- node[left,above,xshift=0.5em]{$c$} (54.5,-27.03);
%% X --> Y
\draw [black,-{Latex[width=6pt]}] (45.2,-29.5) -- node[left,above,yshift=0.25em,sloped]{$a$} (53.2,-29.5);
\draw [white,decorate,decoration={brace,amplitude=10pt,mirror}] (42.1,-35.5) -- (56.2,-35.5) node[black,midway,yshift=-0.1cm]{\textbf{Case 3:} $\sigma_{xy} = a + bc$};
\end{tikzpicture}
    \caption{Causal triangles with path coefficients.}
    \label{fig:triangles}
\end{figure}


==> figure_tex/figure_variance_adjust_all.tex <==
\begin{figure}[!h]
    \centering
\begin{tikzpicture}[scale=0.11]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [WildStrawberry,very thick] (29.3,-30.3) circle (3);
\draw (29.3,-30.3) node {$X$};
\draw [WildStrawberry,very thick] (46.5,-30.3) circle (3);
\draw (46.5,-30.3) node {$Y$};
\draw [black,very thick,fill=gray!20] (37.8,-21.9) circle (3);
\draw (37.8,-21.9) node {$Z_1$};
\draw [black,very thick,fill=gray!20] (37.8,-38.9) circle (3);
\draw (37.8,-38.9) node {$Z_3$};
\draw [black,very thick,fill=gray!20] (56.1,-20.5) circle (3);
\draw (56.1,-20.5) node {$Z_4$};
\draw [black,very thick] (27.6,-8.1) circle (3);
\draw (27.6,-8.1) node {$Z_{2a}$};
\draw [black,very thick] (37.8,-4) circle (3);
\draw (37.8,-4) node {$Z_{2b}$};
\draw [black,very thick] (49.1,-7.2) circle (3);
\draw (49.1,-7.2) node {$Z_{2c}$};
\draw [black,very thick] (17,-10.9) circle (3);
\draw (17,-10.9) node {$Z_{5a}$};
\draw [black,very thick] (17,-20.5) circle (3);
\draw (17,-20.5) node {$Z_{5b}$};
\draw [black,very thick] (17,-30.3) circle (3);
\draw (17,-30.3) node {$Z_{5c}$};
\draw [black,very thick] (17,-40.1) circle (3);
\draw (17,-40.1) node {$Z_{7a}$};
\draw [black,very thick] (17,-48.6) circle (3);
\draw (17,-48.6) node {$Z_{7b}$};
\draw [black,very thick] (29.3,-48.6) circle (3);
\draw (29.3,-48.6) node {$Z_{7c}$};
\draw [black,very thick] (46.5,-48.6) circle (3);
\draw (46.5,-48.6) node {$Z_{8a}$};
\draw [black,very thick] (56.1,-48.6) circle (3);
\draw (56.1,-48.6) node {$Z_{8b}$};
\draw [black,very thick] (56.1,-38.9) circle (3);
\draw (56.1,-38.9) node {$Z_{8c}$};
%%%%%%%%%
\draw [black,semithick,-{Stealth[width=5pt]}] (32.3,-30.3) -- (43.5,-30.3);
\draw [black,semithick,-{Stealth[width=5pt]}] (31.41,-32.43) -- (35.69,-36.77);
\draw [black,semithick,-{Stealth[width=5pt]}] (39.93,-36.79) -- (44.37,-32.41);
\draw [black,semithick,-{Stealth[width=5pt]}] (39.96,-23.98) -- (44.34,-28.22);
\draw [black,semithick,-{Stealth[width=5pt]}] (27.661,-27.79) arc (-151.05764:-200.18442:20.46);
\draw [black,semithick,-{Stealth[width=5pt]}] (29.076,-27.309) arc (-178.32893:-217.49211:32.949);
\draw [black,semithick,-{Stealth[width=5pt]}] (54,-22.64) -- (48.6,-28.16);
\draw [black,semithick,-{Stealth[width=5pt]}] (53.35,-19.3) -- (30.35,-9.3);
\draw [black,semithick,-{Stealth[width=5pt]}] (53.87,-18.49) -- (40.03,-6.01);
\draw [black,semithick,-{Stealth[width=5pt]}] (29.942,-27.371) arc (164.71562:114.08179:29.396);
\draw [black,semithick,-{Stealth[width=5pt]}] (54.7,-17.85) -- (50.5,-9.85);
\draw [black,semithick,-{Stealth[width=5pt]}] (29.3,-33.3) -- (29.3,-45.6);
\draw [black,semithick,-{Stealth[width=5pt]}] (27.63,-32.79) -- (18.67,-46.11);
\draw [black,semithick,-{Stealth[width=5pt]}] (26.95,-32.17) -- (19.35,-38.23);
\draw [black,semithick,-{Stealth[width=5pt]}] (20,-30.3) -- (26.3,-30.3);
\draw [black,semithick,-{Stealth[width=5pt]}] (19.35,-22.37) -- (26.95,-28.43);
\draw [black,semithick,-{Stealth[width=5pt]}] (18.61,-13.43) -- (27.69,-27.77);
\draw [black,semithick,-{Stealth[width=5pt]}] (35.67,-24.01) -- (31.43,-28.19);
\end{tikzpicture}
    \caption{The true $\cde$ for $X$ and $Y$ is in gray.}
    \label{fig:graph_variance}
\end{figure}

==> figure_tex/liver/ld3_17-19_01.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (15.7,-11.8) circle (3);
\draw (15.7,-11.8) node {$AE$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.7,-21.7) circle (3);
\draw (15.7,-21.7) node {$S$};
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (28.1,-21.7) circle (3);
\draw (28.1,-21.7) node {$L$};
\draw [black,very thick] (24.1,-11.8) circle (3);
\draw (24.1,-11.8) node {$DX$};
\draw [black,very thick] (32.4,-11.8) circle (3);
\draw (32.4,-11.8) node {$ED$};
\draw [black,very thick] (40.5,-11.8) circle (3);
\draw (40.5,-11.8) node {$ET$};
\draw [black,very thick] (40.5,-21.7) circle (3);
\draw (40.5,-21.7) node {$EX$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (40.5,-30.1) circle (3);
\draw (40.5,-30.1) node {$IA$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (32.4,-30.1) circle (3);
\draw (32.4,-30.1) node {$IM$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (24.1,-30.1) circle (3);
\draw (24.1,-30.1) node {$RE$};
\draw [black,very thick] (15.7,-30.1) circle (3);
\draw (15.7,-30.1) node {$WE$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.7,-21.7) -- (25.1,-21.7);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.04,-13.67) -- (25.76,-19.83);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (25.22,-14.58) -- (26.98,-18.92);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (31.2,-14.55) -- (29.3,-18.95);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (38.16,-13.67) -- (30.44,-19.83);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.5,-21.7) -- (31.1,-21.7);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (38.4,-27.9) -- (30.67,-23.25);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (31.03,-27.43) -- (29.47,-24.37);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (25.39,-27.39) -- (26.81,-24.41);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.18,-28.42) -- (25.62,-23.38);
%%%
\node [below=17mm, align=flush center,text width=4cm] at (28.1,-21.7) {\textbf{LD3 (2017-2019)} $SDC = 1$};
\node [below=25mm, align=flush center,text width=5cm] at (28.1,-21.7) {$WCDE = 0.033 \; [0.016,0.049]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/liver/ld3_20-22_01.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (15.7,-11.8) circle (3);
\draw (15.7,-11.8) node {$AE$};
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (15.7,-21.7) circle (3);
\draw (15.7,-21.7) node {$S$};
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (28.1,-21.7) circle (3);
\draw (28.1,-21.7) node {$L$};
\draw [black,very thick] (24.1,-11.8) circle (3);
\draw (24.1,-11.8) node {$DX$};
\draw [black,very thick] (32.4,-11.8) circle (3);
\draw (32.4,-11.8) node {$ED$};
\draw [black,very thick] (40.5,-11.8) circle (3);
\draw (40.5,-11.8) node {$ET$};
\draw [black,very thick] (40.5,-21.7) circle (3);
\draw (40.5,-21.7) node {$PM$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (40.5,-30.1) circle (3);
\draw (40.5,-30.1) node {$IA$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (32.4,-30.1) circle (3);
\draw (32.4,-30.1) node {$IM$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (24.1,-30.1) circle (3);
\draw (24.1,-30.1) node {$RE$};
\draw [black,very thick] (15.7,-30.1) circle (3);
\draw (15.7,-30.1) node {$WE$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.7,-21.7) -- (25.1,-21.7);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.04,-13.67) -- (25.76,-19.83);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (25.22,-14.58) -- (26.98,-18.92);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (31.2,-14.55) -- (29.3,-18.95);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (38.16,-13.67) -- (30.44,-19.83);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (37.5,-21.7) -- (31.1,-21.7);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (38.4,-27.9) -- (30.67,-23.25);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (31.03,-27.43) -- (29.47,-24.37);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (25.39,-27.39) -- (26.81,-24.41);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (18.18,-28.42) -- (25.62,-23.38);
%%%
\node [below=17mm, align=flush center,text width=4cm] at (28.1,-21.7) {\textbf{LD3 (2020-2022)} $SDC = 1$};
\node [below=25mm, align=flush center,text width=5cm] at (28.1,-21.7) {$WCDE = 0.032 \; [0.018,0.047]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/liver/ldecc_17-19_01.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (18.3,-21.7) circle (3);
\draw (18.3,-21.7) node {$S$};
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (28.1,-21.7) circle (3);
\draw (28.1,-21.7) node {$L$};
\draw [black,very thick] (28.1,-30.7) circle (3);
\draw (28.1,-30.7) node {$PM$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (21.3,-21.7) -- (25.1,-21.7);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (28.1,-27.7) -- (28.1,-24.7);
%%%
\node [below=17mm, align=flush center,text width=4cm] at (28.1,-21.7) {\textbf{LDECC (2017-2019)} $SDC = 1$};
\node [below=25mm, align=flush center,text width=5cm] at (28.1,-21.7) {$WCDE = 0.049 \; [0.032,0.065] $ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/liver/ldecc_20-22_01.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (18.3,-21.7) circle (3);
\draw (18.3,-21.7) node {$S$};
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (28.1,-21.7) circle (3);
\draw (28.1,-21.7) node {$L$};
\draw [black,very thick] (28.1,-30.4) circle (3);
\draw (28.1,-30.4) node {$BT$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (18.3,-12.9) circle (3);
\draw (18.3,-12.9) node {$AE$};
\draw [black,very thick] (28.1,-12.9) circle (3);
\draw (28.1,-12.9) node {$DX$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (38.2,-12.9) circle (3);
\draw (38.2,-12.9) node {$IA$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (38.2,-21.7) circle (3);
\draw (38.2,-21.7) node {$IM$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (21.3,-21.7) -- (25.1,-21.7);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (28.1,-27.4) -- (28.1,-24.7);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (35.2,-21.7) -- (31.1,-21.7);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (20.53,-14.9) -- (25.87,-19.7);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (28.1,-16) -- (28.1,-18.7);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (35.94,-14.87) -- (30.36,-19.73);
%%%
\node [below=17mm, align=flush center,text width=4cm] at (28.1,-21.7) {\textbf{LDECC (2020-2022)} $SDC = 1$};
\node [below=25mm, align=flush center,text width=5cm] at (28.1,-21.7) {$WCDE = 0.032 \; [0.019,0.046]  $ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/liver/pc_17-19_01.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (18.3,-21.7) circle (3);
\draw (18.3,-21.7) node {$S$};
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (28.1,-21.7) circle (3);
\draw (28.1,-21.7) node {$L$};
\draw [black,very thick] (28.1,-12.9) circle (3);
\draw (28.1,-12.9) node {$ED$};
\draw [black,very thick] (28.1,-30.7) circle (3);
\draw (28.1,-30.7) node {$BT$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (21.3,-21.7) -- (25.1,-21.7);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (28.1,-15.9) -- (28.1,-18.7);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (28.1,-27.7) -- (28.1,-24.7);
%%%%
\node [below=17mm, align=flush center,text width=3cm] at (28.1,-21.7) {\textbf{PC (2017-2019)} $SDC = 1$};
\node [below=25mm, align=flush center,text width=5cm] at (28.1,-21.7) {$WCDE = 0.046 \; [0.03,0.063]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> figure_tex/liver/pc_20-22_01.tex <==
\begin{tikzpicture}[scale=0.12]
\tikzstyle{every node}+=[inner sep=0pt]
\draw [WildStrawberry,very thick,fill=WildStrawberry,fill opacity=0.2] (18.3,-21.7) circle (3);
\draw (18.3,-21.7) node {$S$};
\draw [CornflowerBlue,very thick,fill=CornflowerBlue,fill opacity=0.2] (28.1,-21.7) circle (3);
\draw (28.1,-21.7) node {$L$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (28.1,-12.9) circle (3);
\draw (28.1,-12.9) node {$AE$};
\draw [black,very thick] (28.1,-30.7) circle (3);
\draw (28.1,-30.7) node {$BT$};
\draw [Dandelion,very thick,fill=Dandelion,fill opacity=0.2] (38.2,-21.7) circle (3);
\draw (38.2,-21.7) node {$IM$};
%%
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (21.3,-21.7) -- (25.1,-21.7);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (28.1,-15.9) -- (28.1,-18.7);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (28.1,-27.7) -- (28.1,-24.7);
\draw [black,very thick,-{Stealth[width=5pt,length=5pt]}] (35.2,-21.7) -- (31.1,-21.7);
%%%%
\node [below=17mm, align=flush center,text width=3cm] at (28.1,-21.7) {\textbf{PC (2020-2022)} $SDC = 1$};
\node [below=25mm, align=flush center,text width=5cm] at (28.1,-21.7) {$WCDE = 0.037 \; [0.023,0.050]$ {\color{NavyBlue}$p = 0.000$}};
\end{tikzpicture}

==> tables/table_direct_indirect.tex <==
\renewcommand\fbox{\fcolorbox{white}{white}}
\begin{table}[!h]
    \centering
    \begin{tabular}{c | c | c }
        \toprule[1pt]
        \multicolumn{1}{c}{\textsc{\textbf{Disparate Treatment}}} & \multicolumn{2}{c}{\textsc{\textbf{Disparate Impacts}}} \\
        %%
        \cmidrule(lr){1-1} \cmidrule(lr){2-3}
        %\midrule
        %%
        \multicolumn{1}{c}{\textit{Direct Causal Mechanism}} & \multicolumn{1}{c}{\textit{Indirect Causal Mechanism}} & \multicolumn{1}{c}{\textit{Spurious Association}}\\
        \midrule
        %\multicolumn{1}{c}
        \fbox{
        \begin{tikzpicture}[scale=0.1]
            \tikzstyle{every node}+=[inner sep=0pt]
            \draw [Maroon,semithick] (24.6,-23.2) circle (3);
            \draw (24.6,-23.2) node {{\color{Maroon}${\color{Maroon}X}$}};
            \draw [black,semithick, fill opacity=0.3] (37.3,-23.2) circle (3);
            \draw (37.3,-23.2) node {$Y$};
            \draw [black,semithick] (30.3,-31.2) circle (3);
            \draw (30.3,-31.2) node {$Z$};
            \draw [black,semithick,-{Stealth[width=4pt]}] (26.34,-25.64) -- (28.56,-28.76);
            \draw [black,semithick,-{Stealth[width=4pt]}] (27.6,-23.2) -- (34.3,-23.2);
            \end{tikzpicture} 
        } &
        %\multicolumn{1}{c}
        \fbox{
            \begin{tikzpicture}[scale=0.1]
                \tikzstyle{every node}+=[inner sep=0pt]
                \draw [Maroon,semithick] (24.6,-23.2) circle (3);
                \draw (24.6,-23.2) node {{\color{Maroon}${\color{Maroon}X}$}};
                \draw [black,semithick] (37.3,-23.2) circle (3);
                \draw (37.3,-23.2) node {$Y$};
                \draw [black,semithick] (30.3,-31.2) circle (3);
                \draw (30.3,-31.2) node {$Z$};
                \draw [black,semithick,-{Stealth[width=4pt]}] (26.34,-25.64) -- (28.56,-28.76);
                \draw [black,semithick,-{Stealth[width=4pt]}] (32.28,-28.94) -- (35.32,-25.46);
                \end{tikzpicture}
            } &
            %\multicolumn{1}{c}
            \fbox{
            \begin{tikzpicture}[scale=0.1]
                \tikzstyle{every node}+=[inner sep=0pt]
                \draw [Maroon,semithick] (24.6,-23.2) circle (3);
                \draw (24.6,-23.2) node {{\color{Maroon}${\color{Maroon}X}$}};
                \draw [black,semithick] (37.3,-23.2) circle (3);
                \draw (37.3,-23.2) node {$Y$};
                \draw [black,semithick] (30.3,-31.2) circle (3);
                \draw (30.3,-31.2) node {$Z$};
                \draw [black,semithick,{Stealth[width=4pt]}-] (26.34,-25.64) -- (28.56,-28.76);
                \draw [black,semithick,-{Stealth[width=4pt]}] (32.28,-28.94) -- (35.32,-25.46);
                \end{tikzpicture}
                }
            \\
        $X \sim \text{Ber}(0.3)$ & $X \sim \text{Ber}(0.3)$ & $X \sim \text{Ber}(0.3 + 0.1Z)$ \\
        $Z \sim \text{Ber}(0.2 + 0.3{\color{Maroon}X})$ & $Z \sim \text{Ber}(0.2 + 0.3{\color{Maroon}X})$ & $Z \sim \text{Ber}(0.2)$ \\
        $Y \sim \text{Ber}(0.1 + 0.2{\color{Maroon}X})$ & $Y \sim \text{Ber}(0.1 + 0.2Z)$ & $Y \sim \text{Ber}(0.1 + 0.2Z)$ \\
        \bottomrule[1pt]
    \end{tabular}
    \vspace{3mm}
    \caption{Example data generating processes under direct, indirect, and spurious structural mechanisms of unfairness. Adapted from \citet{bareinboim_tutorial_2022}. Let $X$ denote a protected attribute, $Y$ an outcome of interest, and $Z$ a third measured variable. %While direct and indirect mechanisms convey \textit{causal} unfairness, spurious associations are non-causal in nature. 
    % Adapted from \citet{bareinboim_tutorial_2022}.
    }
\label{tab:direct_vs_indirect}
\end{table}
